Multilayer Structured NMF for Spectral Unmixing of Hyperspectral Images

One of the challenges in hyperspectral data analysis is the presence of mixed pixels. Mixed pixels are the result of low spatial resolution of hyperspectral sensors. Spectral unmixing methods decompose a mixed pixel into a set of endmembers and abundance fractions. Due to nonnegativity constraint on abundance fraction values, NMF based methods are well suited to this problem. In this paper multilayer NMF has been used to improve the results of NMF methods for spectral unmixing of hyperspectral data under the linear mixing framework. Sparseness constraint on both spectral signatures and abundance fractions matrices are used in this paper. Evaluation of the proposed algorithm is done using synthetic and real datasets in terms of spectral angle and abundance angle distances. Results show that the proposed algorithm outperforms other previously proposed methods.

==> cupriteAbundances.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\pgfplotsset{every axis title/.append style={at={(0.5,0.9)}}}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot1,
title = {Alunite GDS82 Na82 }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-3.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot2,
title={Andradite WS487 Garnet }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-2.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot3,
title={Buddingtonite GDS85 D-206 }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-9.png};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot4,
title={Chalcedony CU91-6A }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-10.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot5,
title={$\text{Kaolin}_\text{S}\text{mect H89-FR-5}$} % .3Kaol 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-4.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
ymin=0.5,
ymax=250.5,
hide axis,
title={$\text{Kaolin}_\text{S}\text{mect KLF508}$} % .85Kaol 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-1.png};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot7,
title={Dumortierite HS190.3B }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-8.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot8,
title={Montmorillonite+Illite CM37 }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-11.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot9,
title={Muscovite IL107 }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-5.png};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot10,
title={Nontronite NG-1.a }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-6.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
name=plot11,
title={Andradite WS474 }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-7.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=191.5,
y dir=reverse,
ymin=0.5,
ymax=250.5,
hide axis,
title={Sphene HS189.3B }
]
\addplot [forget plot] graphics [xmin=0.5,xmax=191.5,ymin=0.5,ymax=250.5] {cupriteAbundances-12.png};
\end{axis}
\end{tikzpicture}%

==> cupriteSignatures.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\pgfplotsset{every axis title/.append style={at={(0.5,0.825)}}}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot6,
every axis/.append style={font=\tiny},
%title style={yshift = 6em, font=\tiny},
title={Kaolin\_Smect KLF508 .85Kaol}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.1338108	\\
0.39284	0.1437514	\\
0.40254	0.1520424	\\
0.41225	0.1586091	\\
0.42198	0.1639615	\\
0.43171	0.1694646	\\
0.44146	0.1750129	\\
0.45122	0.1795426	\\
0.46099	0.1820988	\\
0.47076	0.1843311	\\
0.48055	0.1866681	\\
0.49034	0.1898506	\\
0.50014	0.1931321	\\
0.50995	0.1967696	\\
0.51976	0.2004703	\\
0.52958	0.2036196	\\
0.5394	0.2070663	\\
0.54923	0.2108151	\\
0.55907	0.2146681	\\
0.5689	0.219666	\\
0.57874	0.2254195	\\
0.58858	0.2332302	\\
0.59843	0.2420343	\\
0.60827	0.2510196	\\
0.6181101	0.2594755	\\
0.62796	0.2670268	\\
0.6378	0.2735099	\\
0.6476501	0.2807885	\\
0.6574901	0.2875286	\\
0.66733	0.2950136	\\
0.67717	0.3028518	\\
0.687	0.3105142	\\
0.6643	0.2926431	\\
0.67387	0.3002537	\\
0.68344	0.3077484	\\
0.6930201	0.3152734	\\
0.70259	0.3223391	\\
0.7121699	0.3296361	\\
0.72175	0.3362635	\\
0.7313399	0.3427393	\\
0.74092	0.348412	\\
0.75051	0.3524191	\\
0.76009	0.3566288	\\
0.76968	0.3600103	\\
0.7792699	0.3626351	\\
0.78887	0.3642919	\\
0.79846	0.3663906	\\
0.80805	0.3685468	\\
0.81765	0.3702292	\\
0.82725	0.3719659	\\
0.83685	0.3735456	\\
0.84645	0.3767912	\\
0.85605	0.3769301	\\
0.86565	0.3791209	\\
0.87525	0.3815538	\\
0.88485	0.3852955	\\
0.89446	0.3907486	\\
0.90406	0.3925325	\\
0.9136699	0.3981201	\\
0.9232699	0.3990933	\\
0.9328799	0.4072711	\\
0.94249	0.4113551	\\
0.95209	0.4150313	\\
0.9617	0.42057	\\
0.97131	0.4286368	\\
0.98092	0.4353349	\\
0.99053	0.4400066	\\
1.00013	0.4454227	\\
1.00974	0.4515764	\\
1.01935	0.4569961	\\
1.02896	0.461071	\\
1.03857	0.4660062	\\
1.04818	0.4710549	\\
1.05779	0.4748215	\\
1.06739	0.479766	\\
1.077	0.4832249	\\
1.08661	0.4880852	\\
1.09621	0.4913911	\\
1.10582	0.4966278	\\
1.11543	0.4996696	\\
1.12503	0.5024448	\\
1.13463	0.5074311	\\
1.14424	0.511903	\\
1.15384	0.5150412	\\
1.16344	0.5162656	\\
1.17304	0.5203657	\\
1.18264	0.524774	\\
1.19224	0.5289784	\\
1.20184	0.532284	\\
1.21143	0.5369286	\\
1.22103	0.5379719	\\
1.23062	0.541577	\\
1.24022	0.543327	\\
1.24981	0.5473381	\\
1.2594	0.5506414	\\
1.26899	0.5526448	\\
1.25236	0.548456	\\
1.26232	0.5509518	\\
1.27228	0.5538207	\\
1.28225	0.5568325	\\
1.29221	0.5578092	\\
1.30217	0.5579641	\\
1.31213	0.5583321	\\
1.3221	0.5603622	\\
1.33206	0.56104	\\
1.34202	0.5599436	\\
1.35198	0.5571449	\\
1.36194	0.5530863	\\
1.3719	0.5420936	\\
1.38186	0.507558	\\
1.39182	0.4855632	\\
1.40178	0.4803985	\\
1.41174	0.4515345	\\
1.4217	0.4876668	\\
1.43166	0.5246912	\\
1.44162	0.5416483	\\
1.45158	0.549166	\\
1.46154	0.5536925	\\
1.4715	0.559094	\\
1.48145	0.5675105	\\
1.49141	0.5743914	\\
1.50137	0.5811712	\\
1.51133	0.5867657	\\
1.52128	0.593236	\\
1.53124	0.5974457	\\
1.5412	0.6003138	\\
1.55115	0.6051614	\\
1.56111	0.6092291	\\
1.57106	0.6118524	\\
1.58102	0.6147268	\\
1.59097	0.6173348	\\
1.60093	0.6194577	\\
1.61088	0.6206312	\\
1.62084	0.6227002	\\
1.63079	0.6255782	\\
1.64074	0.6266426	\\
1.6507	0.6291566	\\
1.66065	0.6292046	\\
1.6706	0.6305739	\\
1.68056	0.631897	\\
1.69051	0.6342462	\\
1.70046	0.6364529	\\
1.71041	0.6357749	\\
1.72036	0.6326445	\\
1.73031	0.6329601	\\
1.74027	0.6317829	\\
1.75022	0.6317947	\\
1.76017	0.6301723	\\
1.77012	0.627194	\\
1.78007	0.6266406	\\
1.79002	0.6246136	\\
1.79997	0.6192553	\\
1.80992	0.6203168	\\
1.81986	0.6175818	\\
1.82981	0.6172195	\\
1.83976	0.6177751	\\
1.84971	0.6165574	\\
1.85966	0.6114951	\\
1.8696	0.5886387	\\
1.87955	0.5506801	\\
1.8799	0.5509627	\\
1.88995	0.5024171	\\
1.9	0.4439632	\\
1.91005	0.4036724	\\
1.92009	0.4119124	\\
1.93014	0.4336278	\\
1.94018	0.4501959	\\
1.95021	0.4617242	\\
1.96025	0.4723769	\\
1.97028	0.4819149	\\
1.98031	0.4928618	\\
1.99034	0.5036467	\\
2.00036	0.5121064	\\
2.01038	0.5240505	\\
2.0204	0.533733	\\
2.03042	0.5403811	\\
2.04043	0.5445694	\\
2.05045	0.5485415	\\
2.06045	0.5511672	\\
2.07046	0.550782	\\
2.08047	0.5493947	\\
2.09047	0.54718	\\
2.10047	0.5458872	\\
2.11046	0.5405932	\\
2.12046	0.5370108	\\
2.13045	0.5309138	\\
2.14043	0.5096261	\\
2.15042	0.4735941	\\
2.1604	0.4333055	\\
2.17038	0.4105472	\\
2.18036	0.3966201	\\
2.19034	0.3914413	\\
2.20031	0.3636224	\\
2.21028	0.365551	\\
2.22025	0.430776	\\
2.23022	0.4675267	\\
2.24018	0.4725302	\\
2.25014	0.475756	\\
2.2601	0.4758715	\\
2.27005	0.4724836	\\
2.28	0.4641394	\\
2.28995	0.4544012	\\
2.2999	0.4405048	\\
2.30985	0.4252569	\\
2.31979	0.4158039	\\
2.32973	0.4116967	\\
2.33966	0.4060976	\\
2.3496	0.3932636	\\
2.35953	0.3844725	\\
2.36946	0.376546	\\
2.37939	0.3624623	\\
2.38931	0.3547934	\\
2.39923	0.3554781	\\
2.40915	0.3538439	\\
2.41907	0.3476779	\\
2.42898	0.3386957	\\
2.43889	0.329254	\\
2.4488	0.3214047	\\
2.45871	0.3146771	\\
2.46861	0.3076962	\\
2.47851	0.2998082	\\
2.48841	0.2916625	\\
2.49831	0.2840421	\\
2.5082	0.2780132	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.0250898806180835	\\
0.41225	0.0802563193932983	\\
0.42198	0.0875522696757286	\\
0.43171	0.0883088071997902	\\
0.44146	0.0923861014120258	\\
0.45122	0.0920063806743713	\\
0.46099	0.0957974938311739	\\
0.47076	0.0980098549603007	\\
0.48055	0.10022707804898	\\
0.49034	0.101731498574145	\\
0.50014	0.103025946289961	\\
0.50995	0.103990303608519	\\
0.51976	0.101843531587769	\\
0.52958	0.0313428702902948	\\
0.5394	0.128475524807302	\\
0.54923	0.139978475200052	\\
0.55907	0.124440779491471	\\
0.5689	0.146422684544515	\\
0.57874	0.167605414636624	\\
0.58858	0.191343363161472	\\
0.59843	0.215861776079113	\\
0.60827	0.238267678416634	\\
0.6181101	0.255249255888876	\\
0.62796	0.268505379605471	\\
0.6378	0.278527043041447	\\
0.6476501	0.286734815336981	\\
0.6574901	0.294243528156567	\\
0.66733	0.302198972133328	\\
0.67717	0.310063771809747	\\
0.687	0.319922541740981	\\
0.6643	0.305055349506823	\\
0.67387	0.313848726132238	\\
0.68344	0.322706142698872	\\
0.6930201	0.333868521213731	\\
0.70259	0.343153951810979	\\
0.7121699	0.352414760364564	\\
0.72175	0.363793965003613	\\
0.7313399	0.369572165941743	\\
0.74092	0.371524658644858	\\
0.75051	0.37194830917116	\\
0.76009	0.37516309864207	\\
0.76968	0.371099590216587	\\
0.7792699	0.366766906481041	\\
0.78887	0.363140004226863	\\
0.79846	0.359150382367772	\\
0.80805	0.356068213188658	\\
0.81765	0.354787337199151	\\
0.82725	0.350960151570528	\\
0.83685	0.347542970013253	\\
0.84645	0.345202126635033	\\
0.85605	0.344528278470229	\\
0.86565	0.344680238023596	\\
0.87525	0.345955986853714	\\
0.88485	0.349331672561248	\\
0.89446	0.354739733438281	\\
0.90406	0.360831951423602	\\
0.9136699	0.365561525765769	\\
0.9232699	0.371015625364012	\\
0.9328799	0.390648253685224	\\
0.94249	0.400691788646045	\\
0.95209	0.40741909499165	\\
0.9617	0.412602819374135	\\
0.97131	0.419487810979574	\\
0.98092	0.431484541816565	\\
0.99053	0.439898812002762	\\
1.00013	0.450741881071469	\\
1.00974	0.460236293563641	\\
1.01935	0.470094057668218	\\
1.02896	0.480730774096771	\\
1.03857	0.489798025922156	\\
1.04818	0.49867088174445	\\
1.05779	0.507025260891039	\\
1.06739	0.515296326150567	\\
1.077	0.523190508318777	\\
1.08661	0.530674195146022	\\
1.09621	0.539246143941398	\\
1.10582	0.549567241919685	\\
1.11543	0.563323611600583	\\
1.12503	0.584571684112943	\\
1.13463	0.584153377413824	\\
1.14424	0.588365293759695	\\
1.15384	0.589083135378457	\\
1.16344	0.584368385378179	\\
1.17304	0.583856196776314	\\
1.18264	0.588156032008433	\\
1.19224	0.591726340777967	\\
1.20184	0.593537280208957	\\
1.21143	0.595984347436954	\\
1.22103	0.597068904248224	\\
1.23062	0.596116298425869	\\
1.24022	0.595850082810043	\\
1.24981	0.601470530909489	\\
1.2594	0.605450997646892	\\
1.26899	0.602547780349208	\\
1.25236	0.607082608480764	\\
1.26232	0.612859790504644	\\
1.27228	0.612461070693183	\\
1.28225	0.608245846783851	\\
1.29221	0.603535325326437	\\
1.30217	0.600078998729219	\\
1.31213	0.599817012658547	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.57144679248669	\\
1.43166	0.58695159038225	\\
1.44162	0.597698379306881	\\
1.45158	0.592797617982064	\\
1.46154	0.594640597846329	\\
1.4715	0.598004924329594	\\
1.48145	0.601683568811708	\\
1.49141	0.598652555894417	\\
1.50137	0.599690804532388	\\
1.51133	0.603773962293242	\\
1.52128	0.608176281913684	\\
1.53124	0.610542243877123	\\
1.5412	0.612955842286763	\\
1.55115	0.617336669149788	\\
1.56111	0.620413571000092	\\
1.57106	0.621638820832428	\\
1.58102	0.623066562520226	\\
1.59097	0.62553883551403	\\
1.60093	0.628767236128636	\\
1.61088	0.630531768897905	\\
1.62084	0.632161312087774	\\
1.63079	0.6337535507036	\\
1.64074	0.6346146778717	\\
1.6507	0.636266678807486	\\
1.66065	0.6364529	\\
1.6706	0.634798423863583	\\
1.68056	0.633246785043739	\\
1.69051	0.636277200860768	\\
1.70046	0.63631569464974	\\
1.71041	0.632456348732917	\\
1.72036	0.627955982039928	\\
1.73031	0.625972288333273	\\
1.74027	0.626358742091762	\\
1.75022	0.6256415316859	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.420294000991689	\\
1.96025	0.471870944765362	\\
1.97028	0.483542009739932	\\
1.98031	0.48846670616444	\\
1.99034	0.502292367585561	\\
2.00036	0.515666500798523	\\
2.01038	0.533281261157817	\\
2.0204	0.538339470807426	\\
2.03042	0.534756066813082	\\
2.04043	0.529869222311223	\\
2.05045	0.530367866140221	\\
2.06045	0.525051599759802	\\
2.07046	0.523175214078757	\\
2.08047	0.512877550757686	\\
2.09047	0.50298891661271	\\
2.10047	0.498907529121277	\\
2.11046	0.489383152032983	\\
2.12046	0.479336711267366	\\
2.13045	0.454009472155728	\\
2.14043	0.450681943984878	\\
2.15042	0.408816013775997	\\
2.1604	0.36976121015511	\\
2.17038	0.365099359179319	\\
2.18036	0.376127161683001	\\
2.19034	0.374173336982088	\\
2.20031	0.350994055359719	\\
2.21028	0.325502847046139	\\
2.22025	0.400260179135257	\\
2.23022	0.436074236536171	\\
2.24018	0.438450582025627	\\
2.25014	0.437925537694354	\\
2.2601	0.432767899256907	\\
2.27005	0.423608347656105	\\
2.28	0.412878087577715	\\
2.28995	0.403669336356388	\\
2.2999	0.395221066649898	\\
2.30985	0.377984776021229	\\
2.31979	0.374131208263736	\\
2.32973	0.373607179085172	\\
2.33966	0.372860898893991	\\
2.3496	0.36138780218004	\\
2.35953	0.354254213623446	\\
2.36946	0.351773111376076	\\
2.37939	0.338888524136109	\\
2.38931	0.329531191409303	\\
2.39923	0.331828870773111	\\
2.40915	0.33054795972629	\\
2.41907	0.322869746492093	\\
2.42898	0.309024243900409	\\
2.43889	0.292585686160032	\\
2.4488	0.280533206046269	\\
2.45871	0.271847503057463	\\
2.46861	0.265682376573558	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot2,
title style={font=\tiny},
title={Andradite WS487}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.1515287	\\
0.39284	0.1867762	\\
0.40254	0.226623	\\
0.41225	0.2492047	\\
0.42198	0.2631364	\\
0.43171	0.2570412	\\
0.44146	0.2622965	\\
0.45122	0.3141277	\\
0.46099	0.3447371	\\
0.47076	0.365988	\\
0.48055	0.3897593	\\
0.49034	0.4189826	\\
0.50014	0.4482199	\\
0.50995	0.4771717	\\
0.51976	0.5037063	\\
0.52958	0.5271105	\\
0.5394	0.5460733	\\
0.54923	0.5588399	\\
0.55907	0.5687708	\\
0.5689	0.5773612	\\
0.57874	0.5862689	\\
0.58858	0.5959198	\\
0.59843	0.6043148	\\
0.60827	0.6125348	\\
0.6181101	0.6215912	\\
0.62796	0.6319042	\\
0.6378	0.6441643	\\
0.6476501	0.6574635	\\
0.6574901	0.672376	\\
0.66733	0.687866	\\
0.67717	0.7012795	\\
0.687	0.7130388	\\
0.6643	0.6833261	\\
0.67387	0.6970493	\\
0.68344	0.7088949	\\
0.6930201	0.719785	\\
0.70259	0.728137	\\
0.7121699	0.7359507	\\
0.72175	0.7410592	\\
0.7313399	0.7451318	\\
0.74092	0.7473491	\\
0.75051	0.748552	\\
0.76009	0.7461421	\\
0.76968	0.7421063	\\
0.7792699	0.735707	\\
0.78887	0.7259619	\\
0.79846	0.7158279	\\
0.80805	0.7058192	\\
0.81765	0.695142	\\
0.82725	0.6842415	\\
0.83685	0.6759824	\\
0.84645	0.671097	\\
0.85605	0.669733	\\
0.86565	0.6686004	\\
0.87525	0.6683583	\\
0.88485	0.6756439	\\
0.89446	0.6806151	\\
0.90406	0.6928326	\\
0.9136699	0.6958631	\\
0.9232699	0.7026122	\\
0.9328799	0.7151166	\\
0.94249	0.7279091	\\
0.95209	0.7369772	\\
0.9617	0.7490684	\\
0.97131	0.7605931	\\
0.98092	0.7689012	\\
0.99053	0.7777825	\\
1.00013	0.7846578	\\
1.00974	0.7943115	\\
1.01935	0.7995375	\\
1.02896	0.8060604	\\
1.03857	0.8119291	\\
1.04818	0.8189578	\\
1.05779	0.8227637	\\
1.06739	0.8254313	\\
1.077	0.8315459	\\
1.08661	0.8355011	\\
1.09621	0.8410758	\\
1.10582	0.8430756	\\
1.11543	0.8465119	\\
1.12503	0.8513933	\\
1.13463	0.854023	\\
1.14424	0.8560591	\\
1.15384	0.8604271	\\
1.16344	0.860164	\\
1.17304	0.8637694	\\
1.18264	0.8667121	\\
1.19224	0.868816	\\
1.20184	0.8691444	\\
1.21143	0.8722078	\\
1.22103	0.8734661	\\
1.23062	0.8742819	\\
1.24022	0.8762182	\\
1.24981	0.8758313	\\
1.2594	0.8788149	\\
1.26899	0.8799573	\\
1.25236	0.8764606	\\
1.26232	0.8794523	\\
1.27228	0.8801079	\\
1.28225	0.8813636	\\
1.29221	0.8806713	\\
1.30217	0.8819468	\\
1.31213	0.8820229	\\
1.3221	0.8822885	\\
1.33206	0.8826503	\\
1.34202	0.8833194	\\
1.35198	0.8831716	\\
1.36194	0.8841322	\\
1.3719	0.8829702	\\
1.38186	0.8811339	\\
1.39182	0.8749529	\\
1.40178	0.8577862	\\
1.41174	0.8293099	\\
1.4217	0.8310711	\\
1.43166	0.8511374	\\
1.44162	0.8693416	\\
1.45158	0.8833319	\\
1.46154	0.8913745	\\
1.4715	0.8954005	\\
1.48145	0.8981518	\\
1.49141	0.9000668	\\
1.50137	0.9009605	\\
1.51133	0.9012908	\\
1.52128	0.9021157	\\
1.53124	0.9043447	\\
1.5412	0.9046587	\\
1.55115	0.9059273	\\
1.56111	0.9083077	\\
1.57106	0.9087482	\\
1.58102	0.9093711	\\
1.59097	0.9094569	\\
1.60093	0.9087303	\\
1.61088	0.909636	\\
1.62084	0.909057	\\
1.63079	0.9091622	\\
1.64074	0.9097963	\\
1.6507	0.909438	\\
1.66065	0.9084857	\\
1.6706	0.9067217	\\
1.68056	0.9082131	\\
1.69051	0.9084049	\\
1.70046	0.9073493	\\
1.71041	0.9083241	\\
1.72036	0.9076592	\\
1.73031	0.9051746	\\
1.74027	0.9065698	\\
1.75022	0.9081921	\\
1.76017	0.9088289	\\
1.77012	0.9093689	\\
1.78007	0.9096202	\\
1.79002	0.9121662	\\
1.79997	0.910122	\\
1.80992	0.9071279	\\
1.81986	0.9065478	\\
1.82981	0.9077048	\\
1.83976	0.9066461	\\
1.84971	0.9056327	\\
1.85966	0.9062942	\\
1.8696	0.9020462	\\
1.87955	0.9007799	\\
1.8799	0.9007767	\\
1.88995	0.9001943	\\
1.9	0.8994566	\\
1.91005	0.8968329	\\
1.92009	0.89318	\\
1.93014	0.8929928	\\
1.94018	0.8940414	\\
1.95021	0.8918319	\\
1.96025	0.8934584	\\
1.97028	0.8941863	\\
1.98031	0.8937986	\\
1.99034	0.8931733	\\
2.00036	0.8933027	\\
2.01038	0.8983748	\\
2.0204	0.8969944	\\
2.03042	0.9000171	\\
2.04043	0.8985676	\\
2.05045	0.8965129	\\
2.06045	0.899966	\\
2.07046	0.8971512	\\
2.08047	0.894315	\\
2.09047	0.8973898	\\
2.10047	0.896593	\\
2.11046	0.891884	\\
2.12046	0.8971047	\\
2.13045	0.8963203	\\
2.14043	0.8915008	\\
2.15042	0.8859561	\\
2.1604	0.8807538	\\
2.17038	0.8744004	\\
2.18036	0.8558521	\\
2.19034	0.8408278	\\
2.20031	0.8323777	\\
2.21028	0.8112891	\\
2.22025	0.795244	\\
2.23022	0.7837129	\\
2.24018	0.7734451	\\
2.25014	0.7759607	\\
2.2601	0.7817951	\\
2.27005	0.7852058	\\
2.28	0.7849907	\\
2.28995	0.7879176	\\
2.2999	0.792969	\\
2.30985	0.787297	\\
2.31979	0.7882718	\\
2.32973	0.795797	\\
2.33966	0.7959352	\\
2.3496	0.7867424	\\
2.35953	0.7689579	\\
2.36946	0.748291	\\
2.37939	0.7183487	\\
2.38931	0.6921555	\\
2.39923	0.6870041	\\
2.40915	0.6922815	\\
2.41907	0.7003754	\\
2.42898	0.7050082	\\
2.43889	0.7049946	\\
2.4488	0.7005174	\\
2.45871	0.6938024	\\
2.46861	0.6877979	\\
2.47851	0.6839285	\\
2.48841	0.6808631	\\
2.49831	0.6769922	\\
2.5082	0.6722864	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.0241330598989338	\\
0.41225	0.1652615296679	\\
0.42198	0.205117944306519	\\
0.43171	0.211840808600034	\\
0.44146	0.227608805386066	\\
0.45122	0.227154288021852	\\
0.46099	0.237751699431728	\\
0.47076	0.242357041520594	\\
0.48055	0.246296032351805	\\
0.49034	0.247343419750988	\\
0.50014	0.251441401487742	\\
0.50995	0.256763667770324	\\
0.51976	0.266956106731973	\\
0.52958	0.311026447529408	\\
0.5394	0.258761333998179	\\
0.54923	0.257359711109847	\\
0.55907	0.312654050256193	\\
0.5689	0.320572689699172	\\
0.57874	0.334927352118463	\\
0.58858	0.350151788937413	\\
0.59843	0.36608781985753	\\
0.60827	0.380132873763495	\\
0.6181101	0.390311168941136	\\
0.62796	0.399001136171198	\\
0.6378	0.40585710814973	\\
0.6476501	0.412140871566528	\\
0.6574901	0.418387744385462	\\
0.66733	0.426373479107644	\\
0.67717	0.434725059592966	\\
0.687	0.445669959406672	\\
0.6643	0.415362462293661	\\
0.67387	0.425451884171215	\\
0.68344	0.432603789412412	\\
0.6930201	0.444043540974787	\\
0.70259	0.453720942079975	\\
0.7121699	0.464414689868694	\\
0.72175	0.477350024616782	\\
0.7313399	0.485166412256551	\\
0.74092	0.491238555104895	\\
0.75051	0.49554320277436	\\
0.76009	0.502608738158375	\\
0.76968	0.504096264042865	\\
0.7792699	0.505053705990916	\\
0.78887	0.505378693435892	\\
0.79846	0.50533117960594	\\
0.80805	0.506932247812728	\\
0.81765	0.506185864820687	\\
0.82725	0.50478983672284	\\
0.83685	0.500265052003581	\\
0.84645	0.499672366513118	\\
0.85605	0.498342548785888	\\
0.86565	0.497505799951135	\\
0.87525	0.496719233056473	\\
0.88485	0.498936691707577	\\
0.89446	0.500532493282755	\\
0.90406	0.503793842505845	\\
0.9136699	0.504268211903094	\\
0.9232699	0.506218297943355	\\
0.9328799	0.52557233865916	\\
0.94249	0.53132384486742	\\
0.95209	0.535398860907171	\\
0.9617	0.536108450976771	\\
0.97131	0.535129468020059	\\
0.98092	0.540542387860906	\\
0.99053	0.544004578722809	\\
1.00013	0.550343836671063	\\
1.00974	0.5554757140493	\\
1.01935	0.561610404965898	\\
1.02896	0.568738163090225	\\
1.03857	0.575505737039935	\\
1.04818	0.581916573943161	\\
1.05779	0.588594028122217	\\
1.06739	0.59461158877119	\\
1.077	0.601531004527666	\\
1.08661	0.607529786201491	\\
1.09621	0.614428748919971	\\
1.10582	0.622870913791149	\\
1.11543	0.638832336852419	\\
1.12503	0.656631094275958	\\
1.13463	0.658814457368139	\\
1.14424	0.658980927130398	\\
1.15384	0.662503502656405	\\
1.16344	0.652972469109071	\\
1.17304	0.652371070811799	\\
1.18264	0.655990167477633	\\
1.19224	0.660261643587082	\\
1.20184	0.662352051502077	\\
1.21143	0.66559147579904	\\
1.22103	0.668428261229448	\\
1.23062	0.672213033691225	\\
1.24022	0.675768552069786	\\
1.24981	0.680129502265851	\\
1.2594	0.684167726052445	\\
1.26899	0.685858765238919	\\
1.25236	0.71496961765615	\\
1.26232	0.724924190342203	\\
1.27228	0.723754999498571	\\
1.28225	0.718312606999165	\\
1.29221	0.71593651442396	\\
1.30217	0.719161977823951	\\
1.31213	0.72582932384208	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.9121662	\\
1.43166	0.862238732407542	\\
1.44162	0.820569545983718	\\
1.45158	0.762001674297697	\\
1.46154	0.754847111738519	\\
1.4715	0.77082444835435	\\
1.48145	0.74785653573053	\\
1.49141	0.725362509035795	\\
1.50137	0.716046016791259	\\
1.51133	0.711315030165894	\\
1.52128	0.711216934702763	\\
1.53124	0.709697648420266	\\
1.5412	0.710011852513148	\\
1.55115	0.713404698041349	\\
1.56111	0.714754369257053	\\
1.57106	0.715996118111001	\\
1.58102	0.716885975939513	\\
1.59097	0.718621087703938	\\
1.60093	0.722237009486543	\\
1.61088	0.724221112246618	\\
1.62084	0.724906633446667	\\
1.63079	0.726143740594814	\\
1.64074	0.727767162031839	\\
1.6507	0.72893697581486	\\
1.66065	0.728763328565975	\\
1.6706	0.727611656868787	\\
1.68056	0.72661926878001	\\
1.69051	0.730388958969375	\\
1.70046	0.731988376497382	\\
1.71041	0.73002088479853	\\
1.72036	0.729453190669167	\\
1.73031	0.734283198309948	\\
1.74027	0.741531456704956	\\
1.75022	0.747455679348355	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.782631128820368	\\
1.96025	0.668732282993646	\\
1.97028	0.666154765781119	\\
1.98031	0.661071070293493	\\
1.99034	0.661865391832805	\\
2.00036	0.690009668559248	\\
2.01038	0.711971664844486	\\
2.0204	0.706820965349629	\\
2.03042	0.687885895774199	\\
2.04043	0.689166782405347	\\
2.05045	0.684431523259027	\\
2.06045	0.691129754205444	\\
2.07046	0.68465102163374	\\
2.08047	0.683950892709385	\\
2.09047	0.679828893277521	\\
2.10047	0.679620001318811	\\
2.11046	0.679971390518558	\\
2.12046	0.684812160212816	\\
2.13045	0.716258668533201	\\
2.14043	0.688563661515866	\\
2.15042	0.684287268882003	\\
2.1604	0.676532639651747	\\
2.17038	0.672798532400441	\\
2.18036	0.671732908272646	\\
2.19034	0.667309065065274	\\
2.20031	0.658690255201872	\\
2.21028	0.656715574336006	\\
2.22025	0.664321781460845	\\
2.23022	0.675361168169436	\\
2.24018	0.674891563853334	\\
2.25014	0.669155133065758	\\
2.2601	0.665998015564175	\\
2.27005	0.66228551333786	\\
2.28	0.661119117030214	\\
2.28995	0.659039005092855	\\
2.2999	0.650121757147861	\\
2.30985	0.654762491271208	\\
2.31979	0.648570898067614	\\
2.32973	0.644939319630774	\\
2.33966	0.637257093189132	\\
2.3496	0.629180005554571	\\
2.35953	0.625759926678414	\\
2.36946	0.628969259416027	\\
2.37939	0.629959506239537	\\
2.38931	0.626037194869561	\\
2.39923	0.620444499310848	\\
2.40915	0.612307971037252	\\
2.41907	0.610739498682986	\\
2.42898	0.599689964676067	\\
2.43889	0.588456885002653	\\
2.4488	0.579052033459488	\\
2.45871	0.570673405340846	\\
2.46861	0.568534993796793	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot1,
title style={font=\tiny},
title={Alunite GDS82 Na82 }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.5203795	\\
0.39284	0.5427916	\\
0.40254	0.5628104	\\
0.41225	0.5813097	\\
0.42198	0.5983063	\\
0.43171	0.6166705	\\
0.44146	0.6349705	\\
0.45122	0.6500288	\\
0.46099	0.6604165	\\
0.47076	0.6693311	\\
0.48055	0.6800839	\\
0.49034	0.6917688	\\
0.50014	0.7056134	\\
0.50995	0.7198045	\\
0.51976	0.7344606	\\
0.52958	0.7491874	\\
0.5394	0.7627678	\\
0.54923	0.7736694	\\
0.55907	0.7818975	\\
0.5689	0.7885566	\\
0.57874	0.7966469	\\
0.58858	0.8030939	\\
0.59843	0.8072945	\\
0.60827	0.8111371	\\
0.6181101	0.8153137	\\
0.62796	0.8202651	\\
0.6378	0.8245168	\\
0.6476501	0.8291568	\\
0.6574901	0.8330409	\\
0.66733	0.8371577	\\
0.67717	0.8410252	\\
0.687	0.8453013	\\
0.6643	0.8360123	\\
0.67387	0.8396189	\\
0.68344	0.8438225	\\
0.6930201	0.8474756	\\
0.70259	0.8525846	\\
0.7121699	0.8573608	\\
0.72175	0.8605955	\\
0.7313399	0.8634024	\\
0.74092	0.866333	\\
0.75051	0.8693148	\\
0.76009	0.8720056	\\
0.76968	0.8742829	\\
0.7792699	0.8766629	\\
0.78887	0.8775661	\\
0.79846	0.879903	\\
0.80805	0.8811423	\\
0.81765	0.8821979	\\
0.82725	0.8822943	\\
0.83685	0.8813143	\\
0.84645	0.8843586	\\
0.85605	0.8838857	\\
0.86565	0.8822736	\\
0.87525	0.8804296	\\
0.88485	0.8776879	\\
0.89446	0.881693	\\
0.90406	0.8803338	\\
0.9136699	0.8804844	\\
0.9232699	0.8776463	\\
0.9328799	0.8796661	\\
0.94249	0.8782207	\\
0.95209	0.8762484	\\
0.9617	0.8783043	\\
0.97131	0.8773323	\\
0.98092	0.8804749	\\
0.99053	0.878624	\\
1.00013	0.8781862	\\
1.00974	0.8786529	\\
1.01935	0.8805889	\\
1.02896	0.8827263	\\
1.03857	0.8842859	\\
1.04818	0.8848523	\\
1.05779	0.8858351	\\
1.06739	0.886807	\\
1.077	0.8866607	\\
1.08661	0.8883664	\\
1.09621	0.8894467	\\
1.10582	0.8895813	\\
1.11543	0.8897048	\\
1.12503	0.891313	\\
1.13463	0.8916172	\\
1.14424	0.891045	\\
1.15384	0.8913626	\\
1.16344	0.8900628	\\
1.17304	0.890135	\\
1.18264	0.8912956	\\
1.19224	0.8927835	\\
1.20184	0.8915834	\\
1.21143	0.8915199	\\
1.22103	0.8920223	\\
1.23062	0.890779	\\
1.24022	0.8883892	\\
1.24981	0.8896694	\\
1.2594	0.8878538	\\
1.26899	0.8855765	\\
1.25236	0.8893359	\\
1.26232	0.88712	\\
1.27228	0.8850427	\\
1.28225	0.8846412	\\
1.29221	0.8871988	\\
1.30217	0.8892652	\\
1.31213	0.8882692	\\
1.3221	0.8856018	\\
1.33206	0.8811933	\\
1.34202	0.877783	\\
1.35198	0.8737809	\\
1.36194	0.8723248	\\
1.3719	0.8689998	\\
1.38186	0.856397	\\
1.39182	0.8413359	\\
1.40178	0.825051	\\
1.41174	0.8017844	\\
1.4217	0.7820539	\\
1.43166	0.7550647	\\
1.44162	0.7467224	\\
1.45158	0.7613891	\\
1.46154	0.7667926	\\
1.4715	0.76257	\\
1.48145	0.7519971	\\
1.49141	0.7418801	\\
1.50137	0.7530584	\\
1.51133	0.7740708	\\
1.52128	0.7894875	\\
1.53124	0.798599	\\
1.5412	0.8058535	\\
1.55115	0.8110831	\\
1.56111	0.813041	\\
1.57106	0.8129073	\\
1.58102	0.8139539	\\
1.59097	0.8145055	\\
1.60093	0.8145843	\\
1.61088	0.8145314	\\
1.62084	0.8138838	\\
1.63079	0.8125818	\\
1.64074	0.811871	\\
1.6507	0.809617	\\
1.66065	0.8063743	\\
1.6706	0.8047813	\\
1.68056	0.8012258	\\
1.69051	0.8011711	\\
1.70046	0.7981279	\\
1.71041	0.7936551	\\
1.72036	0.7834241	\\
1.73031	0.7695293	\\
1.74027	0.751569	\\
1.75022	0.7348339	\\
1.76017	0.7245354	\\
1.77012	0.7230042	\\
1.78007	0.7404332	\\
1.79002	0.7621215	\\
1.79997	0.769447	\\
1.80992	0.7735511	\\
1.81986	0.7734379	\\
1.82981	0.7739666	\\
1.83976	0.770821	\\
1.84971	0.7656763	\\
1.85966	0.7593271	\\
1.8696	0.7471582	\\
1.87955	0.7265206	\\
1.8799	0.7267193	\\
1.88995	0.6970559	\\
1.9	0.6597275	\\
1.91005	0.6179815	\\
1.92009	0.5951078	\\
1.93014	0.5870848	\\
1.94018	0.5904275	\\
1.95021	0.5953321	\\
1.96025	0.5995891	\\
1.97028	0.6053702	\\
1.98031	0.606326	\\
1.99034	0.606513	\\
2.00036	0.6057225	\\
2.01038	0.6061774	\\
2.0204	0.6093339	\\
2.03042	0.6093842	\\
2.04043	0.6067076	\\
2.05045	0.6080908	\\
2.06045	0.6099679	\\
2.07046	0.6079714	\\
2.08047	0.6066244	\\
2.09047	0.6048639	\\
2.10047	0.6008307	\\
2.11046	0.5983795	\\
2.12046	0.5870373	\\
2.13045	0.5681989	\\
2.14043	0.5439402	\\
2.15042	0.5124663	\\
2.1604	0.4876646	\\
2.17038	0.4777558	\\
2.18036	0.4826974	\\
2.19034	0.4986081	\\
2.20031	0.513658	\\
2.21028	0.5223073	\\
2.22025	0.539758	\\
2.23022	0.564818	\\
2.24018	0.5909091	\\
2.25014	0.6032814	\\
2.2601	0.6080474	\\
2.27005	0.6101729	\\
2.28	0.6053811	\\
2.28995	0.5955991	\\
2.2999	0.5789192	\\
2.30985	0.5510237	\\
2.31979	0.5246376	\\
2.32973	0.5148485	\\
2.33966	0.5129539	\\
2.3496	0.5150633	\\
2.35953	0.5107996	\\
2.36946	0.5011375	\\
2.37939	0.4824901	\\
2.38931	0.4577956	\\
2.39923	0.4400645	\\
2.40915	0.4264383	\\
2.41907	0.4136699	\\
2.42898	0.3967095	\\
2.43889	0.3790698	\\
2.4488	0.365245	\\
2.45871	0.3554588	\\
2.46861	0.348392	\\
2.47851	0.3427579	\\
2.48841	0.3373317	\\
2.49831	0.3309074	\\
2.5082	0.3241756	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.29017981632415	\\
0.41225	0.361338743014681	\\
0.42198	0.390209200534207	\\
0.43171	0.419930060480931	\\
0.44146	0.439939049083128	\\
0.45122	0.469267410581839	\\
0.46099	0.493524027704457	\\
0.47076	0.509021652035521	\\
0.48055	0.520436569225946	\\
0.49034	0.531691779655572	\\
0.50014	0.544677806027158	\\
0.50995	0.563117011027781	\\
0.51976	0.581588433043313	\\
0.52958	0.619759949235387	\\
0.5394	0.614399490113941	\\
0.54923	0.634006579935962	\\
0.55907	0.658844211791968	\\
0.5689	0.677026989194985	\\
0.57874	0.696881935590191	\\
0.58858	0.713895756301229	\\
0.59843	0.728160762464472	\\
0.60827	0.73943314900571	\\
0.6181101	0.748617130391989	\\
0.62796	0.756091758567274	\\
0.6378	0.762373322322848	\\
0.6476501	0.768194267618515	\\
0.6574901	0.774260300439415	\\
0.66733	0.780546015426839	\\
0.67717	0.786953959446209	\\
0.687	0.793925080528537	\\
0.6643	0.789079480599592	\\
0.67387	0.796091522216021	\\
0.68344	0.804609478891133	\\
0.6930201	0.812549704411114	\\
0.70259	0.819730566715125	\\
0.7121699	0.827272559109729	\\
0.72175	0.832562709134023	\\
0.7313399	0.839444690010862	\\
0.74092	0.845333956577111	\\
0.75051	0.847474212196653	\\
0.76009	0.853833494992396	\\
0.76968	0.854221306745354	\\
0.7792699	0.854181798199583	\\
0.78887	0.855455514255698	\\
0.79846	0.856332099920667	\\
0.80805	0.856065722157841	\\
0.81765	0.85577105683232	\\
0.82725	0.855115533263708	\\
0.83685	0.857585085174166	\\
0.84645	0.857224825565779	\\
0.85605	0.85705584523687	\\
0.86565	0.856908261980637	\\
0.87525	0.857151681935181	\\
0.88485	0.858703189009941	\\
0.89446	0.858553909674642	\\
0.90406	0.856005287179171	\\
0.9136699	0.853217172662799	\\
0.9232699	0.854563045987169	\\
0.9328799	0.85640819052541	\\
0.94249	0.852609351901834	\\
0.95209	0.851820903663841	\\
0.9617	0.857585727807925	\\
0.97131	0.860536683070944	\\
0.98092	0.862035070219637	\\
0.99053	0.862795112223803	\\
1.00013	0.864210850025653	\\
1.00974	0.865482288931187	\\
1.01935	0.870829068241975	\\
1.02896	0.878455929261213	\\
1.03857	0.881711336693618	\\
1.04818	0.88469925160395	\\
1.05779	0.886912548931064	\\
1.06739	0.888960253708726	\\
1.077	0.890040456428483	\\
1.08661	0.890996307458703	\\
1.09621	0.8927835	\\
1.10582	0.890953834321327	\\
1.11543	0.889534649204222	\\
1.12503	0.883013133221568	\\
1.13463	0.877592640283902	\\
1.14424	0.883293136933903	\\
1.15384	0.878758891989664	\\
1.16344	0.882203741102458	\\
1.17304	0.883907656109265	\\
1.18264	0.886596977547352	\\
1.19224	0.887277449256565	\\
1.20184	0.885528228885847	\\
1.21143	0.885107883051815	\\
1.22103	0.884163172491161	\\
1.23062	0.881329337981983	\\
1.24022	0.878480671949969	\\
1.24981	0.877133598491941	\\
1.2594	0.871140364935179	\\
1.26899	0.866824938890964	\\
1.25236	0.86663838547098	\\
1.26232	0.858968743999535	\\
1.27228	0.861116354654221	\\
1.28225	0.869764624604084	\\
1.29221	0.87374977069865	\\
1.30217	0.872078541517071	\\
1.31213	0.865047363287874	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.550928167989396	\\
1.43166	0.578745381770206	\\
1.44162	0.608275076507944	\\
1.45158	0.614604820348222	\\
1.46154	0.610944734096209	\\
1.4715	0.563292580059914	\\
1.48145	0.607694484481137	\\
1.49141	0.664966324247833	\\
1.50137	0.691345917405318	\\
1.51133	0.715154443160244	\\
1.52128	0.730281540417784	\\
1.53124	0.738193819032771	\\
1.5412	0.745323100856227	\\
1.55115	0.752444802895395	\\
1.56111	0.756966981609166	\\
1.57106	0.756955322805497	\\
1.58102	0.757644094860281	\\
1.59097	0.759277036920474	\\
1.60093	0.761428654710236	\\
1.61088	0.762753175322203	\\
1.62084	0.764497896239036	\\
1.63079	0.764755563580262	\\
1.64074	0.763936751398384	\\
1.6507	0.763645729356962	\\
1.66065	0.76102478198552	\\
1.6706	0.755420946844356	\\
1.68056	0.749372346570446	\\
1.69051	0.748332192897839	\\
1.70046	0.744374087561619	\\
1.71041	0.733460079666085	\\
1.72036	0.71625047862783	\\
1.73031	0.694397422930718	\\
1.74027	0.67127710829442	\\
1.75022	0.64862064084081	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.390588930632143	\\
1.96025	0.415338032480103	\\
1.97028	0.44665499643702	\\
1.98031	0.463217904524674	\\
1.99034	0.473299917808625	\\
2.00036	0.482543471590507	\\
2.01038	0.490014020146655	\\
2.0204	0.5033905127028	\\
2.03042	0.50632439098241	\\
2.04043	0.504635471063881	\\
2.05045	0.503026178943516	\\
2.06045	0.49995175687568	\\
2.07046	0.500755115312885	\\
2.08047	0.502656425810086	\\
2.09047	0.498536661990636	\\
2.10047	0.48994779937114	\\
2.11046	0.4744517988706	\\
2.12046	0.448509828253112	\\
2.13045	0.430216034788585	\\
2.14043	0.408457110115076	\\
2.15042	0.395803185465454	\\
2.1604	0.382498154764275	\\
2.17038	0.378801359245407	\\
2.18036	0.376497820640122	\\
2.19034	0.390877501780869	\\
2.20031	0.41211026902168	\\
2.21028	0.40331763604257	\\
2.22025	0.425368165141106	\\
2.23022	0.466271910065589	\\
2.24018	0.482620154026682	\\
2.25014	0.488061072322184	\\
2.2601	0.487534689684491	\\
2.27005	0.486150346279167	\\
2.28	0.486294099945533	\\
2.28995	0.483186597203654	\\
2.2999	0.471898874996341	\\
2.30985	0.446081236707353	\\
2.31979	0.419544370072409	\\
2.32973	0.43007094940937	\\
2.33966	0.451816366781977	\\
2.3496	0.462863642658557	\\
2.35953	0.461910707645559	\\
2.36946	0.448478642736249	\\
2.37939	0.420540672529692	\\
2.38931	0.378069368887303	\\
2.39923	0.35461856282807	\\
2.40915	0.341047749647748	\\
2.41907	0.32103658943603	\\
2.42898	0.303395600518921	\\
2.43889	0.298700310938431	\\
2.4488	0.29606132971187	\\
2.45871	0.28774760825182	\\
2.46861	0.272842102270334	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot5,
title style={font=\tiny},
title={Kaolin\_Smect H89-FR-5 .3Kaol}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.194973	\\
0.39284	0.2138328	\\
0.40254	0.2303385	\\
0.41225	0.2437222	\\
0.42198	0.2558179	\\
0.43171	0.2685657	\\
0.44146	0.2815031	\\
0.45122	0.2938965	\\
0.46099	0.3029359	\\
0.47076	0.309259	\\
0.48055	0.3158915	\\
0.49034	0.3246176	\\
0.50014	0.3345942	\\
0.50995	0.3453237	\\
0.51976	0.3555434	\\
0.52958	0.3663739	\\
0.5394	0.3774242	\\
0.54923	0.387869	\\
0.55907	0.3988905	\\
0.5689	0.410315	\\
0.57874	0.4211883	\\
0.58858	0.4313493	\\
0.59843	0.4407013	\\
0.60827	0.4490617	\\
0.6181101	0.4564911	\\
0.62796	0.4640317	\\
0.6378	0.4708937	\\
0.6476501	0.4779671	\\
0.6574901	0.4854461	\\
0.66733	0.4933171	\\
0.67717	0.5005624	\\
0.687	0.5079182	\\
0.6643	0.4909081	\\
0.67387	0.498316	\\
0.68344	0.5049757	\\
0.6930201	0.5128555	\\
0.70259	0.5193114	\\
0.7121699	0.5261207	\\
0.72175	0.5325848	\\
0.7313399	0.5389965	\\
0.74092	0.5444156	\\
0.75051	0.5485505	\\
0.76009	0.5528383	\\
0.76968	0.5568352	\\
0.7792699	0.5596809	\\
0.78887	0.5625799	\\
0.79846	0.5644953	\\
0.80805	0.5672849	\\
0.81765	0.5690308	\\
0.82725	0.5690191	\\
0.83685	0.57094	\\
0.84645	0.5728605	\\
0.85605	0.5719936	\\
0.86565	0.57204	\\
0.87525	0.574046	\\
0.88485	0.5760056	\\
0.89446	0.5794449	\\
0.90406	0.5814931	\\
0.9136699	0.58025	\\
0.9232699	0.5822554	\\
0.9328799	0.5869482	\\
0.94249	0.5890848	\\
0.95209	0.5897332	\\
0.9617	0.5927972	\\
0.97131	0.5969805	\\
0.98092	0.6012609	\\
0.99053	0.6064302	\\
1.00013	0.6093577	\\
1.00974	0.6112099	\\
1.01935	0.6133892	\\
1.02896	0.6165324	\\
1.03857	0.6195277	\\
1.04818	0.6229719	\\
1.05779	0.6257341	\\
1.06739	0.6278872	\\
1.077	0.6312862	\\
1.08661	0.632608	\\
1.09621	0.6359686	\\
1.10582	0.6391689	\\
1.11543	0.640388	\\
1.12503	0.6433783	\\
1.13463	0.6447352	\\
1.14424	0.6459177	\\
1.15384	0.6474068	\\
1.16344	0.6492178	\\
1.17304	0.652523	\\
1.18264	0.6542184	\\
1.19224	0.6589142	\\
1.20184	0.6590572	\\
1.21143	0.6620763	\\
1.22103	0.6638163	\\
1.23062	0.6654483	\\
1.24022	0.6667934	\\
1.24981	0.6686549	\\
1.2594	0.6715263	\\
1.26899	0.6720697	\\
1.25236	0.669344	\\
1.26232	0.6720161	\\
1.27228	0.6724233	\\
1.28225	0.6743715	\\
1.29221	0.6743459	\\
1.30217	0.6728098	\\
1.31213	0.6717808	\\
1.3221	0.6706219	\\
1.33206	0.6701137	\\
1.34202	0.667886	\\
1.35198	0.6640841	\\
1.36194	0.6565146	\\
1.3719	0.644645	\\
1.38186	0.6093293	\\
1.39182	0.5763663	\\
1.40178	0.5540682	\\
1.41174	0.5266095	\\
1.4217	0.5538877	\\
1.43166	0.5893218	\\
1.44162	0.6096974	\\
1.45158	0.6199731	\\
1.46154	0.6247807	\\
1.4715	0.631691	\\
1.48145	0.6425598	\\
1.49141	0.6519491	\\
1.50137	0.658908	\\
1.51133	0.6647481	\\
1.52128	0.6721171	\\
1.53124	0.6770735	\\
1.5412	0.6777439	\\
1.55115	0.6829007	\\
1.56111	0.6864412	\\
1.57106	0.689219	\\
1.58102	0.6900613	\\
1.59097	0.6928567	\\
1.60093	0.6958513	\\
1.61088	0.6971777	\\
1.62084	0.6975648	\\
1.63079	0.6993824	\\
1.64074	0.6997687	\\
1.6507	0.7031506	\\
1.66065	0.7027638	\\
1.6706	0.7016594	\\
1.68056	0.7017837	\\
1.69051	0.7043617	\\
1.70046	0.705002	\\
1.71041	0.7039988	\\
1.72036	0.700687	\\
1.73031	0.6977137	\\
1.74027	0.6974518	\\
1.75022	0.69712	\\
1.76017	0.693387	\\
1.77012	0.6912426	\\
1.78007	0.6887078	\\
1.79002	0.6853218	\\
1.79997	0.6825106	\\
1.80992	0.6800986	\\
1.81986	0.6783202	\\
1.82981	0.6780155	\\
1.83976	0.6764824	\\
1.84971	0.6725501	\\
1.85966	0.6638948	\\
1.8696	0.6428385	\\
1.87955	0.6017128	\\
1.8799	0.6021267	\\
1.88995	0.538159	\\
1.9	0.4605699	\\
1.91005	0.4128399	\\
1.92009	0.4293893	\\
1.93014	0.4598832	\\
1.94018	0.4799371	\\
1.95021	0.4925745	\\
1.96025	0.5038017	\\
1.97028	0.5153033	\\
1.98031	0.5264853	\\
1.99034	0.5395532	\\
2.00036	0.5533721	\\
2.01038	0.564155	\\
2.0204	0.5765345	\\
2.03042	0.5861476	\\
2.04043	0.593276	\\
2.05045	0.5981498	\\
2.06045	0.5993106	\\
2.07046	0.6031607	\\
2.08047	0.6034321	\\
2.09047	0.6013381	\\
2.10047	0.6014723	\\
2.11046	0.6015738	\\
2.12046	0.6002671	\\
2.13045	0.595331	\\
2.14043	0.5813955	\\
2.15042	0.5546039	\\
2.1604	0.519894	\\
2.17038	0.4924423	\\
2.18036	0.4759893	\\
2.19034	0.4698133	\\
2.20031	0.4481284	\\
2.21028	0.44977	\\
2.22025	0.4954548	\\
2.23022	0.5205263	\\
2.24018	0.5268759	\\
2.25014	0.5345165	\\
2.2601	0.5376797	\\
2.27005	0.5351763	\\
2.28	0.5322757	\\
2.28995	0.5230091	\\
2.2999	0.5068203	\\
2.30985	0.4946412	\\
2.31979	0.4846113	\\
2.32973	0.4760467	\\
2.33966	0.4694916	\\
2.3496	0.4591011	\\
2.35953	0.4479508	\\
2.36946	0.4390171	\\
2.37939	0.4268697	\\
2.38931	0.4179544	\\
2.39923	0.4154181	\\
2.40915	0.4106375	\\
2.41907	0.4020296	\\
2.42898	0.3909225	\\
2.43889	0.380307	\\
2.4488	0.3728502	\\
2.45871	0.3673907	\\
2.46861	0.3613968	\\
2.47851	0.3536249	\\
2.48841	0.3451597	\\
2.49831	0.3373244	\\
2.5082	0.3314464	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.113875106904149	\\
0.41225	0.163053212140062	\\
0.42198	0.179632832571482	\\
0.43171	0.187703698176512	\\
0.44146	0.199553171349529	\\
0.45122	0.208823923551472	\\
0.46099	0.221264097177662	\\
0.47076	0.228473517811587	\\
0.48055	0.235273141098543	\\
0.49034	0.241773212482838	\\
0.50014	0.249119783920389	\\
0.50995	0.258046272711819	\\
0.51976	0.267337038577048	\\
0.52958	0.2765864163859	\\
0.5394	0.292057318858375	\\
0.54923	0.305620594550604	\\
0.55907	0.315368178587323	\\
0.5689	0.330889659558748	\\
0.57874	0.34649737060984	\\
0.58858	0.360648455677675	\\
0.59843	0.373630216132631	\\
0.60827	0.384293710823443	\\
0.6181101	0.392801327958321	\\
0.62796	0.400386687374999	\\
0.6378	0.407092936105807	\\
0.6476501	0.413363323191524	\\
0.6574901	0.419485791755854	\\
0.66733	0.426252502201491	\\
0.67717	0.432674384085936	\\
0.687	0.43991955800087	\\
0.6643	0.42536632765233	\\
0.67387	0.432200702274393	\\
0.68344	0.438258403840502	\\
0.6930201	0.445114919255775	\\
0.70259	0.450656537315736	\\
0.7121699	0.457186388807422	\\
0.72175	0.463565575826492	\\
0.7313399	0.469494606480146	\\
0.74092	0.47525054062276	\\
0.75051	0.479090147243085	\\
0.76009	0.485785115463715	\\
0.76968	0.488606390100781	\\
0.7792699	0.491380639801554	\\
0.78887	0.494552467446905	\\
0.79846	0.497834436804515	\\
0.80805	0.501923780504483	\\
0.81765	0.50469818774585	\\
0.82725	0.507825442635449	\\
0.83685	0.510854633848749	\\
0.84645	0.514142942731881	\\
0.85605	0.517353515169146	\\
0.86565	0.520236640286137	\\
0.87525	0.523224558912237	\\
0.88485	0.52762592380563	\\
0.89446	0.530832736598014	\\
0.90406	0.533197823254784	\\
0.9136699	0.534120720927603	\\
0.9232699	0.538402788549795	\\
0.9328799	0.54423209426929	\\
0.94249	0.545941714589089	\\
0.95209	0.549358012814292	\\
0.9617	0.554421355022242	\\
0.97131	0.560662723060715	\\
0.98092	0.563309794841965	\\
0.99053	0.566504405827019	\\
1.00013	0.570309728969565	\\
1.00974	0.57364519006893	\\
1.01935	0.579431433713951	\\
1.02896	0.586696163096827	\\
1.03857	0.591414289344031	\\
1.04818	0.59572800354885	\\
1.05779	0.59983515872992	\\
1.06739	0.603687728466567	\\
1.077	0.607428120477614	\\
1.08661	0.610500148843424	\\
1.09621	0.613946289587336	\\
1.10582	0.615730585658833	\\
1.11543	0.61638164448673	\\
1.12503	0.614178363012997	\\
1.13463	0.616217336309282	\\
1.14424	0.623602685790663	\\
1.15384	0.624216049516428	\\
1.16344	0.62923683169527	\\
1.17304	0.632990638882801	\\
1.18264	0.637224813489335	\\
1.19224	0.640236523103228	\\
1.20184	0.641573489616404	\\
1.21143	0.643799294387002	\\
1.22103	0.646235441265486	\\
1.23062	0.648095184270881	\\
1.24022	0.650037074238247	\\
1.24981	0.65241674936562	\\
1.2594	0.65099332613568	\\
1.26899	0.647125052947717	\\
1.25236	0.659313546397096	\\
1.26232	0.659049558176295	\\
1.27228	0.661895162372437	\\
1.28225	0.669175606495685	\\
1.29221	0.674322192170881	\\
1.30217	0.676916216168706	\\
1.31213	0.676855809523127	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.554652609983188	\\
1.43166	0.555161904203357	\\
1.44162	0.567693214583605	\\
1.45158	0.556892467256735	\\
1.46154	0.552341113756564	\\
1.4715	0.512061403906298	\\
1.48145	0.545708455660355	\\
1.49141	0.592345844365921	\\
1.50137	0.613448158866151	\\
1.51133	0.63425186451101	\\
1.52128	0.648099837435822	\\
1.53124	0.655992592146836	\\
1.5412	0.663268300122406	\\
1.55115	0.670881372561014	\\
1.56111	0.676009031324389	\\
1.57106	0.677992130867135	\\
1.58102	0.680705383262631	\\
1.59097	0.684491396498093	\\
1.60093	0.689478624452574	\\
1.61088	0.693670107334891	\\
1.62084	0.697889838494881	\\
1.63079	0.700955201534131	\\
1.64074	0.702738956101717	\\
1.6507	0.705002	\\
1.66065	0.704256042885569	\\
1.6706	0.701218990758161	\\
1.68056	0.697106485673521	\\
1.69051	0.697545215575002	\\
1.70046	0.695013499372841	\\
1.71041	0.686860759092107	\\
1.72036	0.672474477203084	\\
1.73031	0.657034492840299	\\
1.74027	0.641243534935532	\\
1.75022	0.624784810104681	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.446730187304157	\\
1.96025	0.473055746552977	\\
1.97028	0.500923664417005	\\
1.98031	0.512680898902916	\\
1.99034	0.523658242154578	\\
2.00036	0.532726672617536	\\
2.01038	0.535978354778547	\\
2.0204	0.539713365884786	\\
2.03042	0.540212641294867	\\
2.04043	0.533287465806985	\\
2.05045	0.528011192979795	\\
2.06045	0.515328225792094	\\
2.07046	0.516428579361868	\\
2.08047	0.515929104385486	\\
2.09047	0.510262070187288	\\
2.10047	0.500261791913489	\\
2.11046	0.483461255632878	\\
2.12046	0.456255615192431	\\
2.13045	0.42413744736145	\\
2.14043	0.413870310996471	\\
2.15042	0.395782091316285	\\
2.1604	0.378743094089273	\\
2.17038	0.378350501347027	\\
2.18036	0.383425695183252	\\
2.19034	0.404026649758476	\\
2.20031	0.426406275277988	\\
2.21028	0.417427099837036	\\
2.22025	0.457509152090492	\\
2.23022	0.505447547031367	\\
2.24018	0.521476742461352	\\
2.25014	0.523136365866544	\\
2.2601	0.515986250081372	\\
2.27005	0.509700486619442	\\
2.28	0.50623518381538	\\
2.28995	0.500216277039013	\\
2.2999	0.485964544301085	\\
2.30985	0.449787316272691	\\
2.31979	0.420805901049633	\\
2.32973	0.432926196870239	\\
2.33966	0.456459071669911	\\
2.3496	0.467552066760677	\\
2.35953	0.471382208227546	\\
2.36946	0.46096949134457	\\
2.37939	0.429655440933074	\\
2.38931	0.384611633262215	\\
2.39923	0.363425532844868	\\
2.40915	0.352029128642244	\\
2.41907	0.330807158124385	\\
2.42898	0.309663834710036	\\
2.43889	0.301500517427514	\\
2.4488	0.295439896954281	\\
2.45871	0.28644807578829	\\
2.46861	0.266679668711971	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot9,
title style={font=\tiny},
title={Muscovite IL107 }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.3577167	\\
0.39284	0.3858652	\\
0.40254	0.4102918	\\
0.41225	0.4299218	\\
0.42198	0.4467677	\\
0.43171	0.4615035	\\
0.44146	0.4716462	\\
0.45122	0.4855188	\\
0.46099	0.5019038	\\
0.47076	0.5116768	\\
0.48055	0.5220492	\\
0.49034	0.5319366	\\
0.50014	0.538296	\\
0.50995	0.5416836	\\
0.51976	0.5470416	\\
0.52958	0.5521541	\\
0.5394	0.5564218	\\
0.54923	0.560428	\\
0.55907	0.5641631	\\
0.5689	0.5677385	\\
0.57874	0.5721405	\\
0.58858	0.5772768	\\
0.59843	0.5816746	\\
0.60827	0.5857834	\\
0.6181101	0.5900049	\\
0.62796	0.5940405	\\
0.6378	0.5978221	\\
0.6476501	0.6011332	\\
0.6574901	0.6050785	\\
0.66733	0.6083359	\\
0.67717	0.6117193	\\
0.687	0.6151423	\\
0.6643	0.6075743	\\
0.67387	0.61041	\\
0.68344	0.6140735	\\
0.6930201	0.6172472	\\
0.70259	0.6202579	\\
0.7121699	0.6238381	\\
0.72175	0.6274942	\\
0.7313399	0.6304964	\\
0.74092	0.6335643	\\
0.75051	0.6371878	\\
0.76009	0.6403173	\\
0.76968	0.6433464	\\
0.7792699	0.6462693	\\
0.78887	0.6486451	\\
0.79846	0.6511564	\\
0.80805	0.6527469	\\
0.81765	0.6536524	\\
0.82725	0.6542997	\\
0.83685	0.6545788	\\
0.84645	0.6555084	\\
0.85605	0.6595303	\\
0.86565	0.6573001	\\
0.87525	0.6557185	\\
0.88485	0.6588767	\\
0.89446	0.659099	\\
0.90406	0.6559024	\\
0.9136699	0.6566271	\\
0.9232699	0.6590948	\\
0.9328799	0.6604018	\\
0.94249	0.660075	\\
0.95209	0.6588606	\\
0.9617	0.6633639	\\
0.97131	0.6669772	\\
0.98092	0.6683534	\\
0.99053	0.6700272	\\
1.00013	0.6712664	\\
1.00974	0.6719138	\\
1.01935	0.6736296	\\
1.02896	0.6763616	\\
1.03857	0.6771629	\\
1.04818	0.6776432	\\
1.05779	0.6785439	\\
1.06739	0.6793588	\\
1.077	0.679809	\\
1.08661	0.6803875	\\
1.09621	0.6817963	\\
1.10582	0.6838759	\\
1.11543	0.6847094	\\
1.12503	0.6861219	\\
1.13463	0.6887321	\\
1.14424	0.6909091	\\
1.15384	0.6917806	\\
1.16344	0.6938965	\\
1.17304	0.6955112	\\
1.18264	0.6989763	\\
1.19224	0.702889	\\
1.20184	0.703065	\\
1.21143	0.7063269	\\
1.22103	0.7099743	\\
1.23062	0.7105807	\\
1.24022	0.7136461	\\
1.24981	0.7175438	\\
1.2594	0.7194231	\\
1.26899	0.7221203	\\
1.25236	0.7180001	\\
1.26232	0.7199808	\\
1.27228	0.7231838	\\
1.28225	0.7248828	\\
1.29221	0.7271971	\\
1.30217	0.7276184	\\
1.31213	0.7296522	\\
1.3221	0.7326642	\\
1.33206	0.7340472	\\
1.34202	0.7359321	\\
1.35198	0.7386312	\\
1.36194	0.7399963	\\
1.3719	0.7387571	\\
1.38186	0.7386431	\\
1.39182	0.7276713	\\
1.40178	0.6885021	\\
1.41174	0.6488183	\\
1.4217	0.661989	\\
1.43166	0.7043561	\\
1.44162	0.7334371	\\
1.45158	0.7455	\\
1.46154	0.7494144	\\
1.4715	0.7524837	\\
1.48145	0.7538506	\\
1.49141	0.7563837	\\
1.50137	0.7570789	\\
1.51133	0.7587792	\\
1.52128	0.7630039	\\
1.53124	0.7640961	\\
1.5412	0.7633302	\\
1.55115	0.7650971	\\
1.56111	0.7686276	\\
1.57106	0.7670377	\\
1.58102	0.7685379	\\
1.59097	0.7687063	\\
1.60093	0.7702041	\\
1.61088	0.7703386	\\
1.62084	0.7712936	\\
1.63079	0.7704534	\\
1.64074	0.7706001	\\
1.6507	0.77012	\\
1.66065	0.7726064	\\
1.6706	0.7705291	\\
1.68056	0.7707549	\\
1.69051	0.7763854	\\
1.70046	0.7772861	\\
1.71041	0.7766885	\\
1.72036	0.7726377	\\
1.73031	0.7756842	\\
1.74027	0.7739594	\\
1.75022	0.7773858	\\
1.76017	0.7758086	\\
1.77012	0.7734427	\\
1.78007	0.7753286	\\
1.79002	0.777564	\\
1.79997	0.7723785	\\
1.80992	0.7742271	\\
1.81986	0.7711784	\\
1.82981	0.7717125	\\
1.83976	0.7729572	\\
1.84971	0.769875	\\
1.85966	0.7685126	\\
1.8696	0.7657563	\\
1.87955	0.7629281	\\
1.8799	0.7629687	\\
1.88995	0.7561717	\\
1.9	0.7454279	\\
1.91005	0.733909	\\
1.92009	0.7272198	\\
1.93014	0.7276151	\\
1.94018	0.7298151	\\
1.95021	0.7326752	\\
1.96025	0.7366124	\\
1.97028	0.7417788	\\
1.98031	0.7464939	\\
1.99034	0.7486197	\\
2.00036	0.7494008	\\
2.01038	0.75666	\\
2.0204	0.7594038	\\
2.03042	0.7575499	\\
2.04043	0.7583171	\\
2.05045	0.7611473	\\
2.06045	0.7619931	\\
2.07046	0.763747	\\
2.08047	0.7631829	\\
2.09047	0.7598417	\\
2.10047	0.7584574	\\
2.11046	0.7518581	\\
2.12046	0.748327	\\
2.13045	0.7506186	\\
2.14043	0.7475768	\\
2.15042	0.7425575	\\
2.1604	0.7348264	\\
2.17038	0.7186428	\\
2.18036	0.6943637	\\
2.19034	0.6427497	\\
2.20031	0.5937527	\\
2.21028	0.5715438	\\
2.22025	0.5872173	\\
2.23022	0.6156389	\\
2.24018	0.6293503	\\
2.25014	0.6432887	\\
2.2601	0.6649598	\\
2.27005	0.6899267	\\
2.28	0.6976852	\\
2.28995	0.6975775	\\
2.2999	0.6983972	\\
2.30985	0.6830656	\\
2.31979	0.664745	\\
2.32973	0.6449067	\\
2.33966	0.6208245	\\
2.3496	0.6092831	\\
2.35953	0.6088346	\\
2.36946	0.6121964	\\
2.37939	0.6154588	\\
2.38931	0.6117954	\\
2.39923	0.6116399	\\
2.40915	0.609619	\\
2.41907	0.6041224	\\
2.42898	0.5961735	\\
2.43889	0.5891026	\\
2.4488	0.5861367	\\
2.45871	0.5872054	\\
2.46861	0.5910475	\\
2.47851	0.5964711	\\
2.48841	0.6024123	\\
2.49831	0.607825	\\
2.5082	0.6116855	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.621473333912576	\\
0.41225	0.429475164338364	\\
0.42198	0.409463407451952	\\
0.43171	0.419439139682272	\\
0.44146	0.432822476848246	\\
0.45122	0.449131658271109	\\
0.46099	0.46130404497475	\\
0.47076	0.4706593612864	\\
0.48055	0.479430921462235	\\
0.49034	0.488316476272754	\\
0.50014	0.498142453500911	\\
0.50995	0.510591601391067	\\
0.51976	0.520911494811706	\\
0.52958	0.518432254814665	\\
0.5394	0.555226586259279	\\
0.54923	0.572549603462038	\\
0.55907	0.56907904478271	\\
0.5689	0.581515990978723	\\
0.57874	0.590975070996302	\\
0.58858	0.59758221192397	\\
0.59843	0.60219994998798	\\
0.60827	0.604515019107156	\\
0.6181101	0.606035230819586	\\
0.62796	0.608901013090865	\\
0.6378	0.611894573124578	\\
0.6476501	0.614085092686892	\\
0.6574901	0.61668626573485	\\
0.66733	0.619961017629577	\\
0.67717	0.623086210847992	\\
0.687	0.627638105083572	\\
0.6643	0.620826845838137	\\
0.67387	0.623293943909486	\\
0.68344	0.625926442735448	\\
0.6930201	0.627552707396729	\\
0.70259	0.627870059341065	\\
0.7121699	0.629121982642797	\\
0.72175	0.630509121360525	\\
0.7313399	0.633001853720196	\\
0.74092	0.636753001469272	\\
0.75051	0.638946663735929	\\
0.76009	0.646862589742837	\\
0.76968	0.650508816457767	\\
0.7792699	0.653658581354787	\\
0.78887	0.658600033237672	\\
0.79846	0.663937018454232	\\
0.80805	0.669077432769785	\\
0.81765	0.673618433669791	\\
0.82725	0.678873805701454	\\
0.83685	0.684408736212277	\\
0.84645	0.688442359036222	\\
0.85605	0.692867118839801	\\
0.86565	0.695797303165179	\\
0.87525	0.699188105507904	\\
0.88485	0.70334226771525	\\
0.89446	0.705910300203289	\\
0.90406	0.706408815920502	\\
0.9136699	0.70517153262203	\\
0.9232699	0.707644310148707	\\
0.9328799	0.712178454427596	\\
0.94249	0.709673687914352	\\
0.95209	0.709934793059049	\\
0.9617	0.712848271509252	\\
0.97131	0.716799779040175	\\
0.98092	0.718296870170246	\\
0.99053	0.719707580198073	\\
1.00013	0.721243127086386	\\
1.00974	0.719776233624704	\\
1.01935	0.720014957831777	\\
1.02896	0.72225240698694	\\
1.03857	0.722397822379893	\\
1.04818	0.723314875400063	\\
1.05779	0.723767469286313	\\
1.06739	0.724557165196451	\\
1.077	0.724917029605596	\\
1.08661	0.725248763820144	\\
1.09621	0.725462059968245	\\
1.10582	0.724228365682504	\\
1.11543	0.722988348120385	\\
1.12503	0.721618441077522	\\
1.13463	0.715168162519209	\\
1.14424	0.723251738033632	\\
1.15384	0.721289571304838	\\
1.16344	0.721732535057427	\\
1.17304	0.723717041783167	\\
1.18264	0.726005027367024	\\
1.19224	0.726270204190685	\\
1.20184	0.72535944112691	\\
1.21143	0.725959013051183	\\
1.22103	0.727151457602881	\\
1.23062	0.728693310664691	\\
1.24022	0.729571102911283	\\
1.24981	0.731006592836192	\\
1.2594	0.732494539420396	\\
1.26899	0.739365142366539	\\
1.25236	0.745606331827828	\\
1.26232	0.750446055975386	\\
1.27228	0.747520147306433	\\
1.28225	0.742250598682312	\\
1.29221	0.738804176506061	\\
1.30217	0.737830122416404	\\
1.31213	0.73701054173733	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.777154660886999	\\
1.43166	0.765190908251888	\\
1.44162	0.735992979162858	\\
1.45158	0.715815924417653	\\
1.46154	0.721668868730771	\\
1.4715	0.744862193913818	\\
1.48145	0.731063940085294	\\
1.49141	0.714384025714377	\\
1.50137	0.711669212898743	\\
1.51133	0.708836283563653	\\
1.52128	0.710399390666722	\\
1.53124	0.711896572852661	\\
1.5412	0.713903255019315	\\
1.55115	0.717475495530763	\\
1.56111	0.72014984993635	\\
1.57106	0.721403605237064	\\
1.58102	0.723302011612357	\\
1.59097	0.725656903171407	\\
1.60093	0.729187276723983	\\
1.61088	0.731198692249835	\\
1.62084	0.733077710309738	\\
1.63079	0.734949499387307	\\
1.64074	0.736258597778383	\\
1.6507	0.738872238602614	\\
1.66065	0.740254081171155	\\
1.6706	0.740269356661889	\\
1.68056	0.740243163996742	\\
1.69051	0.745597641053229	\\
1.70046	0.74826470968445	\\
1.71041	0.747609612067826	\\
1.72036	0.747423919326498	\\
1.73031	0.755804175391218	\\
1.74027	0.768035252738867	\\
1.75022	0.777564	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.46281091971855	\\
1.96025	0.583706196679423	\\
1.97028	0.598651360536381	\\
1.98031	0.614258727998328	\\
1.99034	0.632661066879839	\\
2.00036	0.659029214278486	\\
2.01038	0.687645625780855	\\
2.0204	0.694267535744041	\\
2.03042	0.694912493124676	\\
2.04043	0.696052679010823	\\
2.05045	0.703133743834095	\\
2.06045	0.704786104003247	\\
2.07046	0.710194099318201	\\
2.08047	0.706644476016391	\\
2.09047	0.705990718727894	\\
2.10047	0.710912530518176	\\
2.11046	0.720557809912662	\\
2.12046	0.732094523350513	\\
2.13045	0.727978939290827	\\
2.14043	0.748512544675991	\\
2.15042	0.746574870012925	\\
2.1604	0.743168544896444	\\
2.17038	0.734529849621246	\\
2.18036	0.721532585711833	\\
2.19034	0.700437774681931	\\
2.20031	0.678228188138868	\\
2.21028	0.671475537383389	\\
2.22025	0.65185922057713	\\
2.23022	0.632132030031975	\\
2.24018	0.620778524787609	\\
2.25014	0.610193784176467	\\
2.2601	0.605239830492435	\\
2.27005	0.602863718410451	\\
2.28	0.604698106376759	\\
2.28995	0.607956149380282	\\
2.2999	0.614987745615846	\\
2.30985	0.627049370778382	\\
2.31979	0.652495374492951	\\
2.32973	0.660225042107184	\\
2.33966	0.653417624546487	\\
2.3496	0.644214768622012	\\
2.35953	0.64644897141322	\\
2.36946	0.649916373289516	\\
2.37939	0.657511217560929	\\
2.38931	0.661188156873129	\\
2.39923	0.659428056762531	\\
2.40915	0.644895453440439	\\
2.41907	0.63955458489975	\\
2.42898	0.630951196714566	\\
2.43889	0.618998400480925	\\
2.4488	0.602059430269491	\\
2.45871	0.582670704269477	\\
2.46861	0.569748371035366	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot10,
title style={font=\tiny},
title={Nontronite NG-1.a }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.06797367	\\
0.39284	0.07307093	\\
0.40254	0.07979469	\\
0.41225	0.08564708	\\
0.42198	0.08982141	\\
0.43171	0.09417401	\\
0.44146	0.09818576	\\
0.45122	0.1040229	\\
0.46099	0.1123357	\\
0.47076	0.1279443	\\
0.48055	0.1472822	\\
0.49034	0.1614386	\\
0.50014	0.172477	\\
0.50995	0.1842819	\\
0.51976	0.1985081	\\
0.52958	0.2172481	\\
0.5394	0.2396177	\\
0.54923	0.2592542	\\
0.55907	0.2785865	\\
0.5689	0.2935832	\\
0.57874	0.3024108	\\
0.58858	0.3059427	\\
0.59843	0.3046718	\\
0.60827	0.3016386	\\
0.6181101	0.2970481	\\
0.62796	0.2947803	\\
0.6378	0.292996	\\
0.6476501	0.2944822	\\
0.6574901	0.3002013	\\
0.66733	0.30769	\\
0.67717	0.3179169	\\
0.687	0.3336031	\\
0.6643	0.3049133	\\
0.67387	0.3139586	\\
0.68344	0.3278602	\\
0.6930201	0.3429461	\\
0.70259	0.3601229	\\
0.7121699	0.3751607	\\
0.72175	0.3914257	\\
0.7313399	0.4037209	\\
0.74092	0.415025	\\
0.75051	0.4212595	\\
0.76009	0.4273862	\\
0.76968	0.4290963	\\
0.7792699	0.4311154	\\
0.78887	0.4302732	\\
0.79846	0.4281406	\\
0.80805	0.4226224	\\
0.81765	0.4206441	\\
0.82725	0.4152635	\\
0.83685	0.4127978	\\
0.84645	0.4056362	\\
0.85605	0.397633	\\
0.86565	0.3914285	\\
0.87525	0.3866392	\\
0.88485	0.3814963	\\
0.89446	0.3784918	\\
0.90406	0.3756087	\\
0.9136699	0.3709774	\\
0.9232699	0.3727396	\\
0.9328799	0.367159	\\
0.94249	0.3705042	\\
0.95209	0.3678625	\\
0.9617	0.3694136	\\
0.97131	0.3729054	\\
0.98092	0.3734456	\\
0.99053	0.3773189	\\
1.00013	0.3807756	\\
1.00974	0.3848753	\\
1.01935	0.3919912	\\
1.02896	0.3968176	\\
1.03857	0.4036195	\\
1.04818	0.41056	\\
1.05779	0.4167105	\\
1.06739	0.4233334	\\
1.077	0.432151	\\
1.08661	0.4398574	\\
1.09621	0.4464646	\\
1.10582	0.453757	\\
1.11543	0.4613745	\\
1.12503	0.4683942	\\
1.13463	0.4744927	\\
1.14424	0.4815472	\\
1.15384	0.4859313	\\
1.16344	0.4890743	\\
1.17304	0.4939568	\\
1.18264	0.4986993	\\
1.19224	0.5031564	\\
1.20184	0.5068665	\\
1.21143	0.5113034	\\
1.22103	0.5137782	\\
1.23062	0.5171792	\\
1.24022	0.5185255	\\
1.24981	0.5213823	\\
1.2594	0.5222154	\\
1.26899	0.5229179	\\
1.25236	0.5219936	\\
1.26232	0.5224484	\\
1.27228	0.5233906	\\
1.28225	0.525501	\\
1.29221	0.5253392	\\
1.30217	0.5263213	\\
1.31213	0.5256386	\\
1.3221	0.522428	\\
1.33206	0.5202517	\\
1.34202	0.5173091	\\
1.35198	0.517025	\\
1.36194	0.5143098	\\
1.3719	0.5084676	\\
1.38186	0.495087	\\
1.39182	0.468779	\\
1.40178	0.4277637	\\
1.41174	0.3967661	\\
1.4217	0.3909468	\\
1.43166	0.3895888	\\
1.44162	0.4013099	\\
1.45158	0.4300095	\\
1.46154	0.4406523	\\
1.4715	0.4493323	\\
1.48145	0.4603875	\\
1.49141	0.4696709	\\
1.50137	0.4784174	\\
1.51133	0.4831075	\\
1.52128	0.4886999	\\
1.53124	0.4959874	\\
1.5412	0.4979465	\\
1.55115	0.5025625	\\
1.56111	0.5048364	\\
1.57106	0.5071573	\\
1.58102	0.51027	\\
1.59097	0.5135647	\\
1.60093	0.5140216	\\
1.61088	0.514804	\\
1.62084	0.517296	\\
1.63079	0.5174519	\\
1.64074	0.519556	\\
1.6507	0.5218285	\\
1.66065	0.5230405	\\
1.6706	0.5219042	\\
1.68056	0.5244201	\\
1.69051	0.5232252	\\
1.70046	0.5233405	\\
1.71041	0.5196155	\\
1.72036	0.5249825	\\
1.73031	0.5224987	\\
1.74027	0.51873	\\
1.75022	0.5191941	\\
1.76017	0.516789	\\
1.77012	0.5135922	\\
1.78007	0.5093555	\\
1.79002	0.5104976	\\
1.79997	0.5080772	\\
1.80992	0.5080519	\\
1.81986	0.5087183	\\
1.82981	0.5073432	\\
1.83976	0.5015153	\\
1.84971	0.4964329	\\
1.85966	0.4894886	\\
1.8696	0.4663371	\\
1.87955	0.419621	\\
1.8799	0.4200491	\\
1.88995	0.3501693	\\
1.9	0.272493	\\
1.91005	0.246526	\\
1.92009	0.2715337	\\
1.93014	0.2911708	\\
1.94018	0.3041396	\\
1.95021	0.3144403	\\
1.96025	0.3218681	\\
1.97028	0.3321254	\\
1.98031	0.3435186	\\
1.99034	0.3555798	\\
2.00036	0.3685028	\\
2.01038	0.3809098	\\
2.0204	0.3953776	\\
2.03042	0.4099354	\\
2.04043	0.4175099	\\
2.05045	0.4271191	\\
2.06045	0.4363922	\\
2.07046	0.4412078	\\
2.08047	0.4461026	\\
2.09047	0.4494873	\\
2.10047	0.4549131	\\
2.11046	0.4596688	\\
2.12046	0.463112	\\
2.13045	0.4672857	\\
2.14043	0.469793	\\
2.15042	0.4694407	\\
2.1604	0.4711145	\\
2.17038	0.4678885	\\
2.18036	0.4648313	\\
2.19034	0.4594051	\\
2.20031	0.4565405	\\
2.21028	0.4520264	\\
2.22025	0.4453941	\\
2.23022	0.4376684	\\
2.24018	0.4323078	\\
2.25014	0.4282811	\\
2.2601	0.4132829	\\
2.27005	0.3837415	\\
2.28	0.3421679	\\
2.28995	0.3229002	\\
2.2999	0.3406178	\\
2.30985	0.3763719	\\
2.31979	0.3956394	\\
2.32973	0.3946399	\\
2.33966	0.3903103	\\
2.3496	0.3802116	\\
2.35953	0.3707922	\\
2.36946	0.3551482	\\
2.37939	0.335762	\\
2.38931	0.3183207	\\
2.39923	0.3085668	\\
2.40915	0.3048735	\\
2.41907	0.3047419	\\
2.42898	0.3036757	\\
2.43889	0.300476	\\
2.4488	0.2947656	\\
2.45871	0.2871067	\\
2.46861	0.2784015	\\
2.47851	0.2695407	\\
2.48841	0.2613911	\\
2.49831	0.2548131	\\
2.5082	0.25063	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.128747395799041	\\
0.41225	0.151950810169609	\\
0.42198	0.161517689810218	\\
0.43171	0.171371951686243	\\
0.44146	0.182489928436105	\\
0.45122	0.196287703848226	\\
0.46099	0.210162408274732	\\
0.47076	0.220329957587589	\\
0.48055	0.228100205215457	\\
0.49034	0.235414543092231	\\
0.50014	0.243942587355809	\\
0.50995	0.255373631415279	\\
0.51976	0.267745961372077	\\
0.52958	0.283417366539001	\\
0.5394	0.294074976589246	\\
0.54923	0.309722680125255	\\
0.55907	0.328826286808264	\\
0.5689	0.347267972282968	\\
0.57874	0.366799111413481	\\
0.58858	0.384410162520999	\\
0.59843	0.399500622132178	\\
0.60827	0.411314751405853	\\
0.6181101	0.420017409403218	\\
0.62796	0.426966321527239	\\
0.6378	0.432426726119245	\\
0.6476501	0.437257573186551	\\
0.6574901	0.442054684205863	\\
0.66733	0.447114442482421	\\
0.67717	0.452076718631943	\\
0.687	0.457690142330978	\\
0.6643	0.452374117161407	\\
0.67387	0.457590658656715	\\
0.68344	0.463154117789504	\\
0.6930201	0.468123851814411	\\
0.70259	0.472023256582426	\\
0.7121699	0.475775773176779	\\
0.72175	0.479345980634156	\\
0.7313399	0.483120811804682	\\
0.74092	0.486348177520105	\\
0.75051	0.488443952126253	\\
0.76009	0.491729778050444	\\
0.76968	0.494159572412212	\\
0.7792699	0.495589042551318	\\
0.78887	0.49695581339465	\\
0.79846	0.497809933071784	\\
0.80805	0.497987208335365	\\
0.81765	0.497996998890551	\\
0.82725	0.497730618718675	\\
0.83685	0.498446330861649	\\
0.84645	0.497970509611285	\\
0.85605	0.497592227570032	\\
0.86565	0.496982568593102	\\
0.87525	0.496784679908553	\\
0.88485	0.497497686769156	\\
0.89446	0.497457026275908	\\
0.90406	0.496642821852659	\\
0.9136699	0.494677002997741	\\
0.9232699	0.495440038136353	\\
0.9328799	0.49752131701868	\\
0.94249	0.497850506882295	\\
0.95209	0.497698991953243	\\
0.9617	0.500032661255831	\\
0.97131	0.5024077649096	\\
0.98092	0.503034322682646	\\
0.99053	0.503702810599305	\\
1.00013	0.504584975345019	\\
1.00974	0.504090338924376	\\
1.01935	0.504826523748647	\\
1.02896	0.506810501097159	\\
1.03857	0.507378416643252	\\
1.04818	0.508155503386492	\\
1.05779	0.508672979342435	\\
1.06739	0.509192202635604	\\
1.077	0.509716553517822	\\
1.08661	0.509992921509616	\\
1.09621	0.510599887407342	\\
1.10582	0.510429851558164	\\
1.11543	0.51049914836826	\\
1.12503	0.511261907627278	\\
1.13463	0.511321378013111	\\
1.14424	0.512262697747303	\\
1.15384	0.511580380688768	\\
1.16344	0.51191484625982	\\
1.17304	0.512143593261764	\\
1.18264	0.513744505248123	\\
1.19224	0.515051103093919	\\
1.20184	0.514619447172953	\\
1.21143	0.515155338834284	\\
1.22103	0.515599981388655	\\
1.23062	0.516539279579028	\\
1.24022	0.517019521025941	\\
1.24981	0.517972707070053	\\
1.2594	0.517903331789435	\\
1.26899	0.518902833478459	\\
1.25236	0.517724691478216	\\
1.26232	0.518182629014683	\\
1.27228	0.518402865589822	\\
1.28225	0.518979359347032	\\
1.29221	0.519393999760438	\\
1.30217	0.519595749143474	\\
1.31213	0.519580791176722	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.483474721120503	\\
1.43166	0.487871547469404	\\
1.44162	0.491613769999115	\\
1.45158	0.494111371279977	\\
1.46154	0.497483055767201	\\
1.4715	0.499381754675544	\\
1.48145	0.502923323685168	\\
1.49141	0.505043397137528	\\
1.50137	0.507422426981427	\\
1.51133	0.509805390691464	\\
1.52128	0.512460233658126	\\
1.53124	0.513431788212144	\\
1.5412	0.514593831887006	\\
1.55115	0.517144690950454	\\
1.56111	0.518770725648054	\\
1.57106	0.518015288694002	\\
1.58102	0.518520383846292	\\
1.59097	0.519704398038638	\\
1.60093	0.520494099009906	\\
1.61088	0.521117296110194	\\
1.62084	0.521836342239724	\\
1.63079	0.522290987289979	\\
1.64074	0.522335123803172	\\
1.6507	0.52345332736104	\\
1.66065	0.523671773404638	\\
1.6706	0.522828588089654	\\
1.68056	0.522215286886086	\\
1.69051	0.525170978386648	\\
1.70046	0.5263213	\\
1.71041	0.524221441044943	\\
1.72036	0.522054035466362	\\
1.73031	0.521880060221903	\\
1.74027	0.522858896855607	\\
1.75022	0.523680732733039	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.40235550647835	\\
1.96025	0.408218428213044	\\
1.97028	0.422951814457557	\\
1.98031	0.432367715284114	\\
1.99034	0.44487376687933	\\
2.00036	0.454667433283325	\\
2.01038	0.465491479872824	\\
2.0204	0.475026058762682	\\
2.03042	0.480715116024392	\\
2.04043	0.483223957253102	\\
2.05045	0.486828134980781	\\
2.06045	0.488723751522239	\\
2.07046	0.492593903828466	\\
2.08047	0.491620662041566	\\
2.09047	0.491060711454771	\\
2.10047	0.491723944987145	\\
2.11046	0.493083998104053	\\
2.12046	0.493476011054675	\\
2.13045	0.494513301659721	\\
2.14043	0.494283408312556	\\
2.15042	0.49215692532692	\\
2.1604	0.488091667512031	\\
2.17038	0.48296550640364	\\
2.18036	0.476737864552404	\\
2.19034	0.469636897315921	\\
2.20031	0.46001023062724	\\
2.21028	0.452879176869936	\\
2.22025	0.451202710610732	\\
2.23022	0.454523291607809	\\
2.24018	0.456908305918752	\\
2.25014	0.457480545697594	\\
2.2601	0.458408288707209	\\
2.27005	0.459528427812627	\\
2.28	0.460422537324861	\\
2.28995	0.457536146123795	\\
2.2999	0.453233120619666	\\
2.30985	0.451821658334432	\\
2.31979	0.450518145092095	\\
2.32973	0.449126566146084	\\
2.33966	0.442657521559142	\\
2.3496	0.435547365452874	\\
2.35953	0.434391194525594	\\
2.36946	0.431977577162378	\\
2.37939	0.427734795435243	\\
2.38931	0.418259572988706	\\
2.39923	0.411210859390521	\\
2.40915	0.400940677406837	\\
2.41907	0.392561141464867	\\
2.42898	0.384553488030824	\\
2.43889	0.376849897991096	\\
2.4488	0.368323101259361	\\
2.45871	0.364158400501344	\\
2.46861	0.354374882428629	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot11,
title style={font=\tiny},
title={Andradite WS474 }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.1088162	\\
0.39284	0.1298226	\\
0.40254	0.1501545	\\
0.41225	0.163213	\\
0.42198	0.1725919	\\
0.43171	0.1718482	\\
0.44146	0.1765875	\\
0.45122	0.1928685	\\
0.46099	0.2025577	\\
0.47076	0.2093223	\\
0.48055	0.2177605	\\
0.49034	0.230122	\\
0.50014	0.2436284	\\
0.50995	0.2564847	\\
0.51976	0.2697899	\\
0.52958	0.282827	\\
0.5394	0.2947013	\\
0.54923	0.3074011	\\
0.55907	0.322087	\\
0.5689	0.3356505	\\
0.57874	0.3488769	\\
0.58858	0.3622472	\\
0.59843	0.3772737	\\
0.60827	0.3919154	\\
0.6181101	0.4061842	\\
0.62796	0.4211141	\\
0.6378	0.4346432	\\
0.6476501	0.4484369	\\
0.6574901	0.4633529	\\
0.66733	0.4782338	\\
0.67717	0.4916523	\\
0.687	0.5032987	\\
0.6643	0.4739073	\\
0.67387	0.4875566	\\
0.68344	0.4990637	\\
0.6930201	0.5112997	\\
0.70259	0.5229525	\\
0.7121699	0.5333872	\\
0.72175	0.5420444	\\
0.7313399	0.5530039	\\
0.74092	0.5632668	\\
0.75051	0.5687346	\\
0.76009	0.5760611	\\
0.76968	0.5781015	\\
0.7792699	0.5820309	\\
0.78887	0.5839495	\\
0.79846	0.5834547	\\
0.80805	0.5812659	\\
0.81765	0.5795583	\\
0.82725	0.5771502	\\
0.83685	0.5719852	\\
0.84645	0.5697985	\\
0.85605	0.5685993	\\
0.86565	0.5739968	\\
0.87525	0.5735434	\\
0.88485	0.5746762	\\
0.89446	0.5828205	\\
0.90406	0.5849311	\\
0.9136699	0.5980373	\\
0.9232699	0.6031097	\\
0.9328799	0.6144367	\\
0.94249	0.6194665	\\
0.95209	0.6259865	\\
0.9617	0.635261	\\
0.97131	0.6413975	\\
0.98092	0.6472922	\\
0.99053	0.6557395	\\
1.00013	0.6608678	\\
1.00974	0.6641832	\\
1.01935	0.6681403	\\
1.02896	0.670569	\\
1.03857	0.6751778	\\
1.04818	0.6782075	\\
1.05779	0.6777585	\\
1.06739	0.6829668	\\
1.077	0.6827695	\\
1.08661	0.6817367	\\
1.09621	0.684109	\\
1.10582	0.6860046	\\
1.11543	0.6864831	\\
1.12503	0.6838412	\\
1.13463	0.6857862	\\
1.14424	0.6827289	\\
1.15384	0.6838241	\\
1.16344	0.6842656	\\
1.17304	0.6846194	\\
1.18264	0.6813933	\\
1.19224	0.6817378	\\
1.20184	0.6798072	\\
1.21143	0.67932	\\
1.22103	0.6762232	\\
1.23062	0.6781064	\\
1.24022	0.6761676	\\
1.24981	0.6765584	\\
1.2594	0.6761003	\\
1.26899	0.6772174	\\
1.25236	0.6761584	\\
1.26232	0.6769512	\\
1.27228	0.6772014	\\
1.28225	0.6763036	\\
1.29221	0.6754664	\\
1.30217	0.6757348	\\
1.31213	0.6788618	\\
1.3221	0.6776875	\\
1.33206	0.6802062	\\
1.34202	0.6819927	\\
1.35198	0.685313	\\
1.36194	0.6846675	\\
1.3719	0.6902927	\\
1.38186	0.6919229	\\
1.39182	0.6940362	\\
1.40178	0.6974679	\\
1.41174	0.6992016	\\
1.4217	0.7018998	\\
1.43166	0.7055328	\\
1.44162	0.7083462	\\
1.45158	0.710768	\\
1.46154	0.7170037	\\
1.4715	0.7175509	\\
1.48145	0.7205556	\\
1.49141	0.7211188	\\
1.50137	0.7244703	\\
1.51133	0.7244096	\\
1.52128	0.7251215	\\
1.53124	0.7258437	\\
1.5412	0.7282982	\\
1.55115	0.7305568	\\
1.56111	0.730944	\\
1.57106	0.7288279	\\
1.58102	0.7272629	\\
1.59097	0.7295892	\\
1.60093	0.7280395	\\
1.61088	0.7248128	\\
1.62084	0.7281281	\\
1.63079	0.7258183	\\
1.64074	0.7275869	\\
1.6507	0.7234266	\\
1.66065	0.7247334	\\
1.6706	0.7245864	\\
1.68056	0.7240694	\\
1.69051	0.7183822	\\
1.70046	0.7232083	\\
1.71041	0.7231087	\\
1.72036	0.71983	\\
1.73031	0.719984	\\
1.74027	0.7236958	\\
1.75022	0.7197118	\\
1.76017	0.7183878	\\
1.77012	0.7198822	\\
1.78007	0.7139623	\\
1.79002	0.7165802	\\
1.79997	0.7197232	\\
1.80992	0.7144679	\\
1.81986	0.7133615	\\
1.82981	0.7150633	\\
1.83976	0.7181296	\\
1.84971	0.7189142	\\
1.85966	0.716493	\\
1.8696	0.7154299	\\
1.87955	0.7122329	\\
1.8799	0.712228	\\
1.88995	0.7116345	\\
1.9	0.7133562	\\
1.91005	0.7121704	\\
1.92009	0.7119167	\\
1.93014	0.7134022	\\
1.94018	0.7156323	\\
1.95021	0.7157452	\\
1.96025	0.7155079	\\
1.97028	0.7203879	\\
1.98031	0.7221776	\\
1.99034	0.7222127	\\
2.00036	0.7244548	\\
2.01038	0.7257769	\\
2.0204	0.7285558	\\
2.03042	0.7311615	\\
2.04043	0.7309622	\\
2.05045	0.734327	\\
2.06045	0.7320805	\\
2.07046	0.7355427	\\
2.08047	0.7368265	\\
2.09047	0.7365689	\\
2.10047	0.7415435	\\
2.11046	0.7459033	\\
2.12046	0.7448625	\\
2.13045	0.7426312	\\
2.14043	0.7439617	\\
2.15042	0.7441233	\\
2.1604	0.7426556	\\
2.17038	0.7441152	\\
2.18036	0.7435315	\\
2.19034	0.7401675	\\
2.20031	0.7390611	\\
2.21028	0.7364998	\\
2.22025	0.7409027	\\
2.23022	0.7391742	\\
2.24018	0.7351281	\\
2.25014	0.7372586	\\
2.2601	0.7393936	\\
2.27005	0.7393618	\\
2.28	0.7386096	\\
2.28995	0.7351248	\\
2.2999	0.7332755	\\
2.30985	0.7373335	\\
2.31979	0.7344953	\\
2.32973	0.7369183	\\
2.33966	0.7363996	\\
2.3496	0.7329366	\\
2.35953	0.7365018	\\
2.36946	0.7369781	\\
2.37939	0.7338466	\\
2.38931	0.7298038	\\
2.39923	0.7328317	\\
2.40915	0.7323987	\\
2.41907	0.7294589	\\
2.42898	0.7287781	\\
2.43889	0.7289598	\\
2.4488	0.7278457	\\
2.45871	0.7260271	\\
2.46861	0.72508	\\
2.47851	0.7256823	\\
2.48841	0.7268861	\\
2.49831	0.7275776	\\
2.5082	0.7271582	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.0156181395691578	\\
0.41225	0.169522695697696	\\
0.42198	0.21582594079702	\\
0.43171	0.226184770829123	\\
0.44146	0.242071832569617	\\
0.45122	0.248416835366759	\\
0.46099	0.264535189591987	\\
0.47076	0.274298184076696	\\
0.48055	0.283132518111021	\\
0.49034	0.289737401470229	\\
0.50014	0.296704107494651	\\
0.50995	0.304526723668111	\\
0.51976	0.313294209678715	\\
0.52958	0.329046821985301	\\
0.5394	0.330009685728903	\\
0.54923	0.339812493101795	\\
0.55907	0.361804258681038	\\
0.5689	0.377505649340865	\\
0.57874	0.395015639279668	\\
0.58858	0.411866905820719	\\
0.59843	0.429109627112552	\\
0.60827	0.444730074321289	\\
0.6181101	0.457565243659277	\\
0.62796	0.467785061070605	\\
0.6378	0.47545859307043	\\
0.6476501	0.483199997666443	\\
0.6574901	0.490842067598147	\\
0.66733	0.499086941773662	\\
0.67717	0.507917940464749	\\
0.687	0.517040071737106	\\
0.6643	0.496154648838068	\\
0.67387	0.506033297543871	\\
0.68344	0.512979619033	\\
0.6930201	0.521404087060047	\\
0.70259	0.528560135675604	\\
0.7121699	0.536459976453899	\\
0.72175	0.542880544860773	\\
0.7313399	0.550243366101743	\\
0.74092	0.558739279185874	\\
0.75051	0.564604538747384	\\
0.76009	0.571412330037329	\\
0.76968	0.578362975977703	\\
0.7792699	0.584322480953316	\\
0.78887	0.589134017070469	\\
0.79846	0.594272237355303	\\
0.80805	0.600429905951191	\\
0.81765	0.602066132394558	\\
0.82725	0.606634850761172	\\
0.83685	0.609676450938935	\\
0.84645	0.614068647566313	\\
0.85605	0.617069813150771	\\
0.86565	0.619761979774404	\\
0.87525	0.622001398145798	\\
0.88485	0.626544576501708	\\
0.89446	0.627798787079564	\\
0.90406	0.629129140733259	\\
0.9136699	0.628287356493859	\\
0.9232699	0.632193561394797	\\
0.9328799	0.634540695523931	\\
0.94249	0.636067612555829	\\
0.95209	0.640396720794399	\\
0.9617	0.647083491281826	\\
0.97131	0.653654359444426	\\
0.98092	0.657588519385975	\\
0.99053	0.662307818582385	\\
1.00013	0.666848432976693	\\
1.00974	0.669202425261744	\\
1.01935	0.673137501098563	\\
1.02896	0.678436499966444	\\
1.03857	0.682493669459255	\\
1.04818	0.68586651979153	\\
1.05779	0.689507034752364	\\
1.06739	0.692368889420435	\\
1.077	0.695415659727407	\\
1.08661	0.697079556561394	\\
1.09621	0.69867023914838	\\
1.10582	0.697742811795835	\\
1.11543	0.694420361380127	\\
1.12503	0.680053763314442	\\
1.13463	0.685734777916563	\\
1.14424	0.691539870506025	\\
1.15384	0.69503351212829	\\
1.16344	0.699662064716103	\\
1.17304	0.702988548517944	\\
1.18264	0.705132801375524	\\
1.19224	0.707073323393856	\\
1.20184	0.706694735162066	\\
1.21143	0.70780013830807	\\
1.22103	0.710087771880476	\\
1.23062	0.712636773760044	\\
1.24022	0.714484713738255	\\
1.24981	0.716319345118517	\\
1.2594	0.71867004534014	\\
1.26899	0.715153148416338	\\
1.25236	0.728929084529829	\\
1.26232	0.733784327889789	\\
1.27228	0.735536198952725	\\
1.28225	0.734960053726181	\\
1.29221	0.734233139634885	\\
1.30217	0.73475031582791	\\
1.31213	0.734582507697617	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.610544278089021	\\
1.43166	0.627712916476965	\\
1.44162	0.633572887496032	\\
1.45158	0.660050326234916	\\
1.46154	0.667612534860365	\\
1.4715	0.667147304661174	\\
1.48145	0.682385221950354	\\
1.49141	0.700510367047047	\\
1.50137	0.70574346790839	\\
1.51133	0.709779487302471	\\
1.52128	0.714225032598646	\\
1.53124	0.715354122143629	\\
1.5412	0.717896062004238	\\
1.55115	0.722908098104263	\\
1.56111	0.724974838608432	\\
1.57106	0.725030449950539	\\
1.58102	0.727055865146	\\
1.59097	0.73047178918923	\\
1.60093	0.732928683188221	\\
1.61088	0.736217032172304	\\
1.62084	0.738593800958074	\\
1.63079	0.740460276893308	\\
1.64074	0.741461962920134	\\
1.6507	0.743177409410791	\\
1.66065	0.743466092201706	\\
1.6706	0.741820549349521	\\
1.68056	0.740727032007797	\\
1.69051	0.743905713476553	\\
1.70046	0.744566191503358	\\
1.71041	0.740818524967624	\\
1.72036	0.737179451630606	\\
1.73031	0.738315900095463	\\
1.74027	0.74297128326047	\\
1.75022	0.7459033	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.41986652850419	\\
1.96025	0.58816650873448	\\
1.97028	0.63040415062253	\\
1.98031	0.647283074081134	\\
1.99034	0.659085946904053	\\
2.00036	0.675203218906335	\\
2.01038	0.682958259705633	\\
2.0204	0.698096912791335	\\
2.03042	0.700665250126198	\\
2.04043	0.706223918594437	\\
2.05045	0.699859953188347	\\
2.06045	0.702116472120928	\\
2.07046	0.702545993361677	\\
2.08047	0.706652164583108	\\
2.09047	0.707581408443378	\\
2.10047	0.709439301179305	\\
2.11046	0.712867867501335	\\
2.12046	0.716054109489953	\\
2.13045	0.726038767823715	\\
2.14043	0.724951084806048	\\
2.15042	0.724514000753357	\\
2.1604	0.722823545580787	\\
2.17038	0.724321486471432	\\
2.18036	0.724956081151437	\\
2.19034	0.72323804612019	\\
2.20031	0.717484276533962	\\
2.21028	0.716060940657624	\\
2.22025	0.712730887314524	\\
2.23022	0.712822261496631	\\
2.24018	0.70738648395981	\\
2.25014	0.701135637685414	\\
2.2601	0.69671114149891	\\
2.27005	0.693249192410886	\\
2.28	0.693697360818664	\\
2.28995	0.692218151664879	\\
2.2999	0.688041363493906	\\
2.30985	0.689077667122059	\\
2.31979	0.690143788958027	\\
2.32973	0.695219561025203	\\
2.33966	0.690663565245201	\\
2.3496	0.684106526821665	\\
2.35953	0.687976124663675	\\
2.36946	0.68792187685204	\\
2.37939	0.686537301577999	\\
2.38931	0.679304366125013	\\
2.39923	0.674727571384342	\\
2.40915	0.658677918681554	\\
2.41907	0.648025856126311	\\
2.42898	0.644796611872983	\\
2.43889	0.635130501741289	\\
2.4488	0.613413654449894	\\
2.45871	0.604249239139019	\\
2.46861	0.588143780202161	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot7,
title style={font=\tiny},
title={Dumortierite HS190.3B }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.4659697	\\
0.39284	0.469115	\\
0.40254	0.4691014	\\
0.41225	0.4633982	\\
0.42198	0.4522991	\\
0.43171	0.4395444	\\
0.44146	0.4266751	\\
0.45122	0.4143998	\\
0.46099	0.4029118	\\
0.47076	0.3941718	\\
0.48055	0.3879161	\\
0.49034	0.3843341	\\
0.50014	0.383484	\\
0.50995	0.3852101	\\
0.51976	0.3898776	\\
0.52958	0.3971328	\\
0.5394	0.4065438	\\
0.54923	0.4171102	\\
0.55907	0.4300894	\\
0.5689	0.444601	\\
0.57874	0.4592908	\\
0.58858	0.4739985	\\
0.59843	0.4883814	\\
0.60827	0.5028983	\\
0.6181101	0.517496	\\
0.62796	0.5307044	\\
0.6378	0.5435618	\\
0.6476501	0.556434	\\
0.6574901	0.5689875	\\
0.66733	0.582079	\\
0.67717	0.5941238	\\
0.687	0.606708	\\
0.6643	0.5782288	\\
0.67387	0.5901343	\\
0.68344	0.6020905	\\
0.6930201	0.6146545	\\
0.70259	0.6268054	\\
0.7121699	0.6382561	\\
0.72175	0.6498096	\\
0.7313399	0.6601807	\\
0.74092	0.670027	\\
0.75051	0.6799246	\\
0.76009	0.6899854	\\
0.76968	0.6981209	\\
0.7792699	0.7061843	\\
0.78887	0.7128937	\\
0.79846	0.7203482	\\
0.80805	0.7273009	\\
0.81765	0.7335121	\\
0.82725	0.737829	\\
0.83685	0.7415444	\\
0.84645	0.7508721	\\
0.85605	0.7574576	\\
0.86565	0.7606722	\\
0.87525	0.7644423	\\
0.88485	0.7680673	\\
0.89446	0.770314	\\
0.90406	0.7731216	\\
0.9136699	0.7719076	\\
0.9232699	0.7741073	\\
0.9328799	0.7804835	\\
0.94249	0.7809151	\\
0.95209	0.7816029	\\
0.9617	0.7834243	\\
0.97131	0.7916501	\\
0.98092	0.7945067	\\
0.99053	0.7981965	\\
1.00013	0.7993594	\\
1.00974	0.8018991	\\
1.01935	0.8041098	\\
1.02896	0.8058429	\\
1.03857	0.8077915	\\
1.04818	0.8105466	\\
1.05779	0.811897	\\
1.06739	0.8137576	\\
1.077	0.8151066	\\
1.08661	0.8188977	\\
1.09621	0.8187115	\\
1.10582	0.8200997	\\
1.11543	0.8206942	\\
1.12503	0.8207844	\\
1.13463	0.8233098	\\
1.14424	0.8247527	\\
1.15384	0.8251338	\\
1.16344	0.8257039	\\
1.17304	0.8280001	\\
1.18264	0.8279808	\\
1.19224	0.8310363	\\
1.20184	0.8301	\\
1.21143	0.8303176	\\
1.22103	0.8306363	\\
1.23062	0.8291631	\\
1.24022	0.8288941	\\
1.24981	0.8312656	\\
1.2594	0.8342947	\\
1.26899	0.8332298	\\
1.25236	0.8320669	\\
1.26232	0.8345578	\\
1.27228	0.8325156	\\
1.28225	0.8309213	\\
1.29221	0.8261371	\\
1.30217	0.823977	\\
1.31213	0.8231573	\\
1.3221	0.8209268	\\
1.33206	0.8185648	\\
1.34202	0.819128	\\
1.35198	0.8120349	\\
1.36194	0.803311	\\
1.3719	0.7954414	\\
1.38186	0.7617424	\\
1.39182	0.6642236	\\
1.40178	0.6693538	\\
1.41174	0.6734444	\\
1.4217	0.7545673	\\
1.43166	0.8013678	\\
1.44162	0.8092713	\\
1.45158	0.8060702	\\
1.46154	0.7937303	\\
1.4715	0.7951272	\\
1.48145	0.809808	\\
1.49141	0.8180945	\\
1.50137	0.8216702	\\
1.51133	0.8228948	\\
1.52128	0.8221586	\\
1.53124	0.8224651	\\
1.5412	0.8233163	\\
1.55115	0.8225474	\\
1.56111	0.8208329	\\
1.57106	0.8185925	\\
1.58102	0.8177373	\\
1.59097	0.8158613	\\
1.60093	0.8145599	\\
1.61088	0.8095868	\\
1.62084	0.8070825	\\
1.63079	0.8041154	\\
1.64074	0.8005512	\\
1.6507	0.7972823	\\
1.66065	0.7938355	\\
1.6706	0.7893013	\\
1.68056	0.784079	\\
1.69051	0.7808352	\\
1.70046	0.7761144	\\
1.71041	0.769626	\\
1.72036	0.7632333	\\
1.73031	0.7584451	\\
1.74027	0.7513469	\\
1.75022	0.7521172	\\
1.76017	0.7478745	\\
1.77012	0.7469831	\\
1.78007	0.7457957	\\
1.79002	0.745359	\\
1.79997	0.742648	\\
1.80992	0.7373503	\\
1.81986	0.7345038	\\
1.82981	0.7303865	\\
1.83976	0.7259225	\\
1.84971	0.7212624	\\
1.85966	0.7167824	\\
1.8696	0.7119986	\\
1.87955	0.7046908	\\
1.8799	0.7047406	\\
1.88995	0.6958431	\\
1.9	0.6847096	\\
1.91005	0.6747837	\\
1.92009	0.6703212	\\
1.93014	0.6688172	\\
1.94018	0.6665252	\\
1.95021	0.6619521	\\
1.96025	0.6634966	\\
1.97028	0.6608904	\\
1.98031	0.6564598	\\
1.99034	0.6582952	\\
2.00036	0.6557342	\\
2.01038	0.6515894	\\
2.0204	0.6502723	\\
2.03042	0.6488852	\\
2.04043	0.6424502	\\
2.05045	0.6376349	\\
2.06045	0.6365056	\\
2.07046	0.6271149	\\
2.08047	0.6210253	\\
2.09047	0.6161295	\\
2.10047	0.6148337	\\
2.11046	0.6077639	\\
2.12046	0.6009994	\\
2.13045	0.5954558	\\
2.14043	0.5798832	\\
2.15042	0.5497871	\\
2.1604	0.4932579	\\
2.17038	0.4797663	\\
2.18036	0.4911377	\\
2.19034	0.4798094	\\
2.20031	0.4673564	\\
2.21028	0.4819167	\\
2.22025	0.517276	\\
2.23022	0.5210702	\\
2.24018	0.4993858	\\
2.25014	0.4848638	\\
2.2601	0.4770147	\\
2.27005	0.4797339	\\
2.28	0.4867101	\\
2.28995	0.4913825	\\
2.2999	0.4862036	\\
2.30985	0.4706178	\\
2.31979	0.4607125	\\
2.32973	0.4622225	\\
2.33966	0.4601322	\\
2.3496	0.4501083	\\
2.35953	0.4504502	\\
2.36946	0.4511568	\\
2.37939	0.4412776	\\
2.38931	0.4334181	\\
2.39923	0.4341541	\\
2.40915	0.4307601	\\
2.41907	0.4231158	\\
2.42898	0.4156872	\\
2.43889	0.409682	\\
2.4488	0.405455	\\
2.45871	0.402192	\\
2.46861	0.3986636	\\
2.47851	0.3943356	\\
2.48841	0.3899288	\\
2.49831	0.3862916	\\
2.5082	0.3840204	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.070292024060406	\\
0.41225	0.228284060277578	\\
0.42198	0.259665413776514	\\
0.43171	0.278309920443432	\\
0.44146	0.296618277135248	\\
0.45122	0.315810322129231	\\
0.46099	0.335330822071935	\\
0.47076	0.347777408726974	\\
0.48055	0.358059956176378	\\
0.49034	0.367758433430696	\\
0.50014	0.37863582166189	\\
0.50995	0.392807191299421	\\
0.51976	0.40765935418718	\\
0.52958	0.427203459135757	\\
0.5394	0.438765460149583	\\
0.54923	0.456315060403465	\\
0.55907	0.477888519407055	\\
0.5689	0.498052769156072	\\
0.57874	0.519085402391354	\\
0.58858	0.537671625154703	\\
0.59843	0.55443423779836	\\
0.60827	0.568503097181002	\\
0.6181101	0.579401869403433	\\
0.62796	0.588486013388541	\\
0.6378	0.596233418479981	\\
0.6476501	0.603560547476634	\\
0.6574901	0.610800181504887	\\
0.66733	0.618579213441396	\\
0.67717	0.626024243455481	\\
0.687	0.634259216863355	\\
0.6643	0.620600370211643	\\
0.67387	0.628879333392692	\\
0.68344	0.636962401364954	\\
0.6930201	0.64566663971242	\\
0.70259	0.653190336817586	\\
0.7121699	0.661051690855595	\\
0.72175	0.668648375937418	\\
0.7313399	0.675434651139505	\\
0.74092	0.681023852196264	\\
0.75051	0.684195433074031	\\
0.76009	0.689809434578361	\\
0.76968	0.69202017629424	\\
0.7792699	0.69339725798737	\\
0.78887	0.694929443047472	\\
0.79846	0.696084800793379	\\
0.80805	0.697353330882186	\\
0.81765	0.698199239560966	\\
0.82725	0.698915206027426	\\
0.83685	0.700512188013613	\\
0.84645	0.701576615383041	\\
0.85605	0.702873419392223	\\
0.86565	0.703959943608738	\\
0.87525	0.705760839383289	\\
0.88485	0.709172423720005	\\
0.89446	0.711312638622227	\\
0.90406	0.71268355264004	\\
0.9136699	0.711960112459461	\\
0.9232699	0.715300497251486	\\
0.9328799	0.720375236436871	\\
0.94249	0.721929477527951	\\
0.95209	0.722592051242776	\\
0.9617	0.726588119007712	\\
0.97131	0.733581897874012	\\
0.98092	0.739286006971384	\\
0.99053	0.742665223975517	\\
1.00013	0.746509978322884	\\
1.00974	0.748264797971074	\\
1.01935	0.752074533142234	\\
1.02896	0.757471563532205	\\
1.03857	0.760866654051455	\\
1.04818	0.763908372721872	\\
1.05779	0.766834732815471	\\
1.06739	0.769592332432134	\\
1.077	0.772353197592043	\\
1.08661	0.774534889785459	\\
1.09621	0.777443236474444	\\
1.10582	0.778485904088544	\\
1.11543	0.777836455143129	\\
1.12503	0.776476744389114	\\
1.13463	0.778037757676132	\\
1.14424	0.784618661570843	\\
1.15384	0.784109226139493	\\
1.16344	0.787355746282238	\\
1.17304	0.790000563177171	\\
1.18264	0.793966278927323	\\
1.19224	0.796868258439177	\\
1.20184	0.797384937370971	\\
1.21143	0.799058933440842	\\
1.22103	0.800734313460379	\\
1.23062	0.800821437763433	\\
1.24022	0.800911073421967	\\
1.24981	0.804807193167246	\\
1.2594	0.807197801465516	\\
1.26899	0.806720701312864	\\
1.25236	0.806241819338693	\\
1.26232	0.809513364648124	\\
1.27228	0.81143128522248	\\
1.28225	0.811900188158897	\\
1.29221	0.809702698953095	\\
1.30217	0.807321773108486	\\
1.31213	0.805261909307926	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.633330633508633	\\
1.43166	0.667391466310896	\\
1.44162	0.692305801315533	\\
1.45158	0.711560585011431	\\
1.46154	0.717299809627618	\\
1.4715	0.705983453358419	\\
1.48145	0.729913457610781	\\
1.49141	0.755345284650088	\\
1.50137	0.766822546306544	\\
1.51133	0.779044471115672	\\
1.52128	0.788671817944815	\\
1.53124	0.793623291918047	\\
1.5412	0.798841977080298	\\
1.55115	0.805508058535519	\\
1.56111	0.809960074895167	\\
1.57106	0.811120505274286	\\
1.58102	0.814218149382383	\\
1.59097	0.818375534561558	\\
1.60093	0.82227752828761	\\
1.61088	0.825607466058845	\\
1.62084	0.828813061304827	\\
1.63079	0.831138679401879	\\
1.64074	0.832156944745296	\\
1.6507	0.8345578	\\
1.66065	0.834517886764751	\\
1.6706	0.832096005116123	\\
1.68056	0.829252449287387	\\
1.69051	0.831765584777651	\\
1.70046	0.830863051494665	\\
1.71041	0.824542674615188	\\
1.72036	0.815556394284362	\\
1.73031	0.809515213456998	\\
1.74027	0.806229709832055	\\
1.75022	0.80162615556059	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.629483515077486	\\
1.96025	0.62590678781481	\\
1.97028	0.613407217866264	\\
1.98031	0.622494460117548	\\
1.99034	0.638085274779881	\\
2.00036	0.659085196814013	\\
2.01038	0.684639507194801	\\
2.0204	0.680717208813936	\\
2.03042	0.676621590275604	\\
2.04043	0.672620220482855	\\
2.05045	0.672084349465142	\\
2.06045	0.664247197165476	\\
2.07046	0.663113267008135	\\
2.08047	0.655568023831706	\\
2.09047	0.646489109536529	\\
2.10047	0.640306766584374	\\
2.11046	0.629413160907516	\\
2.12046	0.615293111359509	\\
2.13045	0.602468407458017	\\
2.14043	0.58610376193096	\\
2.15042	0.556101301216538	\\
2.1604	0.526886534423175	\\
2.17038	0.518346146797498	\\
2.18036	0.515656034289551	\\
2.19034	0.508317356042732	\\
2.20031	0.492712412436401	\\
2.21028	0.471141582476774	\\
2.22025	0.521343325158394	\\
2.23022	0.556997931573643	\\
2.24018	0.560554433629365	\\
2.25014	0.554890427668493	\\
2.2601	0.5470821127968	\\
2.27005	0.53977317250835	\\
2.28	0.53338807129006	\\
2.28995	0.525748114903764	\\
2.2999	0.514912738356385	\\
2.30985	0.49808311118583	\\
2.31979	0.486393263837982	\\
2.32973	0.490157454473274	\\
2.33966	0.495131815436674	\\
2.3496	0.491076701742036	\\
2.35953	0.490042178960958	\\
2.36946	0.48893304258999	\\
2.37939	0.475309511668896	\\
2.38931	0.456900583129485	\\
2.39923	0.449028936688898	\\
2.40915	0.444146937318873	\\
2.41907	0.43335830263745	\\
2.42898	0.410010888513804	\\
2.43889	0.398778780951019	\\
2.4488	0.402061561694443	\\
2.45871	0.375178396484261	\\
2.46861	0.376887833986607	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot3,
title style={font=\tiny},
title={Buddingtonite GDS85 D-206 }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.2135363	\\
0.39284	0.2271371	\\
0.40254	0.2399124	\\
0.41225	0.2518558	\\
0.42198	0.2631216	\\
0.43171	0.2736625	\\
0.44146	0.2844988	\\
0.45122	0.2958289	\\
0.46099	0.3067288	\\
0.47076	0.3172099	\\
0.48055	0.3284912	\\
0.49034	0.3391399	\\
0.50014	0.3498893	\\
0.50995	0.3608564	\\
0.51976	0.3725657	\\
0.52958	0.3830635	\\
0.5394	0.3947093	\\
0.54923	0.4058577	\\
0.55907	0.417453	\\
0.5689	0.4303251	\\
0.57874	0.4401523	\\
0.58858	0.4506092	\\
0.59843	0.4595941	\\
0.60827	0.469032	\\
0.6181101	0.4781286	\\
0.62796	0.4870492	\\
0.6378	0.4962759	\\
0.6476501	0.504767	\\
0.6574901	0.5132818	\\
0.66733	0.5214838	\\
0.67717	0.529968	\\
0.687	0.5375123	\\
0.6643	0.5188364	\\
0.67387	0.5271568	\\
0.68344	0.5348959	\\
0.6930201	0.5418308	\\
0.70259	0.5478424	\\
0.7121699	0.5549251	\\
0.72175	0.5613006	\\
0.7313399	0.5666732	\\
0.74092	0.5727477	\\
0.75051	0.5784073	\\
0.76009	0.5839882	\\
0.76968	0.5891057	\\
0.7792699	0.5950561	\\
0.78887	0.6006306	\\
0.79846	0.6050689	\\
0.80805	0.6094534	\\
0.81765	0.6141878	\\
0.82725	0.6181483	\\
0.83685	0.6202256	\\
0.84645	0.6218825	\\
0.85605	0.6177505	\\
0.86565	0.6225441	\\
0.87525	0.6255271	\\
0.88485	0.6211564	\\
0.89446	0.6267256	\\
0.90406	0.6286384	\\
0.9136699	0.6273348	\\
0.9232699	0.6238472	\\
0.9328799	0.6274731	\\
0.94249	0.6282826	\\
0.95209	0.6259025	\\
0.9617	0.6305296	\\
0.97131	0.6297676	\\
0.98092	0.6322308	\\
0.99053	0.6309352	\\
1.00013	0.6321883	\\
1.00974	0.6361884	\\
1.01935	0.63372	\\
1.02896	0.6353122	\\
1.03857	0.6367278	\\
1.04818	0.6358895	\\
1.05779	0.636207	\\
1.06739	0.6378195	\\
1.077	0.6356478	\\
1.08661	0.638177	\\
1.09621	0.6381993	\\
1.10582	0.6388926	\\
1.11543	0.6409487	\\
1.12503	0.6425952	\\
1.13463	0.6430642	\\
1.14424	0.6434567	\\
1.15384	0.6432449	\\
1.16344	0.6455851	\\
1.17304	0.6460785	\\
1.18264	0.6479332	\\
1.19224	0.6476868	\\
1.20184	0.6487022	\\
1.21143	0.6486019	\\
1.22103	0.6497548	\\
1.23062	0.6496742	\\
1.24022	0.6510503	\\
1.24981	0.6520801	\\
1.2594	0.6514648	\\
1.26899	0.6527706	\\
1.25236	0.6518447	\\
1.26232	0.651754	\\
1.27228	0.6534912	\\
1.28225	0.6546509	\\
1.29221	0.6541343	\\
1.30217	0.654598	\\
1.31213	0.6575435	\\
1.3221	0.6579615	\\
1.33206	0.659601	\\
1.34202	0.6601301	\\
1.35198	0.6615152	\\
1.36194	0.6618605	\\
1.3719	0.6621482	\\
1.38186	0.6595235	\\
1.39182	0.6553612	\\
1.40178	0.6439639	\\
1.41174	0.6323864	\\
1.4217	0.6377754	\\
1.43166	0.6522956	\\
1.44162	0.6582996	\\
1.45158	0.6600432	\\
1.46154	0.662493	\\
1.4715	0.6606102	\\
1.48145	0.6607566	\\
1.49141	0.659065	\\
1.50137	0.655708	\\
1.51133	0.6511859	\\
1.52128	0.6458732	\\
1.53124	0.6393946	\\
1.5412	0.6304918	\\
1.55115	0.6259019	\\
1.56111	0.6206734	\\
1.57106	0.6220261	\\
1.58102	0.6285856	\\
1.59097	0.635764	\\
1.60093	0.641232	\\
1.61088	0.6442598	\\
1.62084	0.6457851	\\
1.63079	0.6449977	\\
1.64074	0.6451177	\\
1.6507	0.6499133	\\
1.66065	0.6539187	\\
1.6706	0.655126	\\
1.68056	0.6535137	\\
1.69051	0.6576875	\\
1.70046	0.6595402	\\
1.71041	0.6563504	\\
1.72036	0.6546951	\\
1.73031	0.6576986	\\
1.74027	0.6598862	\\
1.75022	0.6595485	\\
1.76017	0.6602476	\\
1.77012	0.6583734	\\
1.78007	0.6582479	\\
1.79002	0.6610277	\\
1.79997	0.6585951	\\
1.80992	0.657896	\\
1.81986	0.6579502	\\
1.82981	0.6516459	\\
1.83976	0.6488416	\\
1.84971	0.6567636	\\
1.85966	0.6502406	\\
1.8696	0.6483308	\\
1.87955	0.6437722	\\
1.8799	0.643889	\\
1.88995	0.6321022	\\
1.9	0.618598	\\
1.91005	0.6038206	\\
1.92009	0.604989	\\
1.93014	0.6041405	\\
1.94018	0.5991993	\\
1.95021	0.5934846	\\
1.96025	0.5857335	\\
1.97028	0.5742414	\\
1.98031	0.5537446	\\
1.99034	0.5270168	\\
2.00036	0.4920082	\\
2.01038	0.4654898	\\
2.0204	0.4593422	\\
2.03042	0.4533689	\\
2.04043	0.4596751	\\
2.05045	0.4614001	\\
2.06045	0.4511493	\\
2.07046	0.4498802	\\
2.08047	0.444945	\\
2.09047	0.4213288	\\
2.10047	0.3983652	\\
2.11046	0.3824281	\\
2.12046	0.3757077	\\
2.13045	0.3811369	\\
2.14043	0.3880311	\\
2.15042	0.396402	\\
2.1604	0.4088638	\\
2.17038	0.4187338	\\
2.18036	0.4287233	\\
2.19034	0.4448991	\\
2.20031	0.4529089	\\
2.21028	0.4598363	\\
2.22025	0.4709402	\\
2.23022	0.4792299	\\
2.24018	0.4953603	\\
2.25014	0.5072634	\\
2.2601	0.5129175	\\
2.27005	0.5221105	\\
2.28	0.5371428	\\
2.28995	0.5497033	\\
2.2999	0.5491328	\\
2.30985	0.5471364	\\
2.31979	0.5539967	\\
2.32973	0.5583971	\\
2.33966	0.5507563	\\
2.3496	0.5509829	\\
2.35953	0.5587231	\\
2.36946	0.5656154	\\
2.37939	0.5712382	\\
2.38931	0.5701988	\\
2.39923	0.5708923	\\
2.40915	0.5704148	\\
2.41907	0.5683708	\\
2.42898	0.5657773	\\
2.43889	0.5633574	\\
2.4488	0.5617136	\\
2.45871	0.5610902	\\
2.46861	0.561597	\\
2.47851	0.5628968	\\
2.48841	0.5638462	\\
2.49831	0.5632253	\\
2.5082	0.5609596	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.0810601560553706	\\
0.41225	0.1159378967186	\\
0.42198	0.13367932077742	\\
0.43171	0.143338556035244	\\
0.44146	0.154470639676296	\\
0.45122	0.163378164176023	\\
0.46099	0.173865740900317	\\
0.47076	0.180115404665084	\\
0.48055	0.1849779167282	\\
0.49034	0.189781188571246	\\
0.50014	0.195574115833861	\\
0.50995	0.203944473995657	\\
0.51976	0.215434589516865	\\
0.52958	0.264570059981544	\\
0.5394	0.220363948276677	\\
0.54923	0.228351926255396	\\
0.55907	0.266276072136452	\\
0.5689	0.280614033654744	\\
0.57874	0.301707419812573	\\
0.58858	0.322925489266217	\\
0.59843	0.342653946921563	\\
0.60827	0.359910816365013	\\
0.6181101	0.372789940332272	\\
0.62796	0.383540581162895	\\
0.6378	0.392509290491444	\\
0.6476501	0.4001128509978	\\
0.6574901	0.407604069911979	\\
0.66733	0.415393116907716	\\
0.67717	0.423740332472503	\\
0.687	0.433509774249289	\\
0.6643	0.420813856048631	\\
0.67387	0.429631073868181	\\
0.68344	0.439318974817792	\\
0.6930201	0.451128177339967	\\
0.70259	0.461257805997712	\\
0.7121699	0.471877650744197	\\
0.72175	0.482729701156327	\\
0.7313399	0.489581689096242	\\
0.74092	0.493389363253941	\\
0.75051	0.494280671147249	\\
0.76009	0.499768010197686	\\
0.76968	0.49484654402942	\\
0.7792699	0.490841038152974	\\
0.78887	0.487736699454736	\\
0.79846	0.484336726181579	\\
0.80805	0.481587219530713	\\
0.81765	0.480177178507894	\\
0.82725	0.476973759045415	\\
0.83685	0.474724389325215	\\
0.84645	0.473128846611105	\\
0.85605	0.472614268146573	\\
0.86565	0.47268579367711	\\
0.87525	0.473618971709809	\\
0.88485	0.476362437174308	\\
0.89446	0.480046476827137	\\
0.90406	0.483524817907965	\\
0.9136699	0.48648765710781	\\
0.9232699	0.490761529093064	\\
0.9328799	0.504667979343787	\\
0.94249	0.509558771766464	\\
0.95209	0.514662703275212	\\
0.9617	0.520350108819537	\\
0.97131	0.524833141267146	\\
0.98092	0.531350389486229	\\
0.99053	0.537231071304805	\\
1.00013	0.544386580323419	\\
1.00974	0.550629870617641	\\
1.01935	0.557904625163149	\\
1.02896	0.566657264905327	\\
1.03857	0.573154551732214	\\
1.04818	0.579328512676934	\\
1.05779	0.585431128963823	\\
1.06739	0.591481406363163	\\
1.077	0.596822555001453	\\
1.08661	0.602036556080582	\\
1.09621	0.607923363376355	\\
1.10582	0.61354657093752	\\
1.11543	0.622899936041438	\\
1.12503	0.631280094025854	\\
1.13463	0.630690102620172	\\
1.14424	0.635740149939698	\\
1.15384	0.634848368706953	\\
1.16344	0.633895914280618	\\
1.17304	0.634041764880478	\\
1.18264	0.637677104012236	\\
1.19224	0.640804225767986	\\
1.20184	0.641791450894165	\\
1.21143	0.644153308591572	\\
1.22103	0.645692940960852	\\
1.23062	0.646834335914928	\\
1.24022	0.64796580581144	\\
1.24981	0.65086495645034	\\
1.2594	0.652141656434783	\\
1.26899	0.650512253670325	\\
1.25236	0.652058732203281	\\
1.26232	0.655194228057729	\\
1.27228	0.656892863509529	\\
1.28225	0.658555258620258	\\
1.29221	0.660405615737981	\\
1.30217	0.661830580393706	\\
1.31213	0.662493	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.551379433651222	\\
1.43166	0.563430881975723	\\
1.44162	0.575852485880426	\\
1.45158	0.570990674703098	\\
1.46154	0.569249872172804	\\
1.4715	0.561270523993429	\\
1.48145	0.576267850777698	\\
1.49141	0.58804243377704	\\
1.50137	0.594017460377198	\\
1.51133	0.600782889300421	\\
1.52128	0.604818767952491	\\
1.53124	0.604935379377887	\\
1.5412	0.604549604524421	\\
1.55115	0.606063860663427	\\
1.56111	0.608546179502008	\\
1.57106	0.613200610234606	\\
1.58102	0.618755779529939	\\
1.59097	0.625164716364143	\\
1.60093	0.63245948672834	\\
1.61088	0.636707987000147	\\
1.62084	0.639969362914077	\\
1.63079	0.642705353011338	\\
1.64074	0.645400298687617	\\
1.6507	0.648809908886505	\\
1.66065	0.650383108350877	\\
1.6706	0.649173476419015	\\
1.68056	0.647523321044641	\\
1.69051	0.649976024675069	\\
1.70046	0.649332368372735	\\
1.71041	0.644780592992585	\\
1.72036	0.638033797938152	\\
1.73031	0.632131218076192	\\
1.74027	0.627887808888817	\\
1.75022	0.622853198051042	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.440520300963081	\\
1.96025	0.45836644881139	\\
1.97028	0.443234756346427	\\
1.98031	0.437662194088114	\\
1.99034	0.435810298465343	\\
2.00036	0.440742605302423	\\
2.01038	0.445695818674126	\\
2.0204	0.430462571893686	\\
2.03042	0.418216769877315	\\
2.04043	0.411308154429193	\\
2.05045	0.411305417174282	\\
2.06045	0.405220878936315	\\
2.07046	0.401581769658674	\\
2.08047	0.39260532875193	\\
2.09047	0.378047414680941	\\
2.10047	0.360972419182068	\\
2.11046	0.346113869857719	\\
2.12046	0.336803633184387	\\
2.13045	0.345038685006706	\\
2.14043	0.335865554249376	\\
2.15042	0.341092019098922	\\
2.1604	0.346203025233017	\\
2.17038	0.350935246893164	\\
2.18036	0.35613685925879	\\
2.19034	0.367156559022557	\\
2.20031	0.376851557176549	\\
2.21028	0.381047315064186	\\
2.22025	0.395658634502141	\\
2.23022	0.417055574687238	\\
2.24018	0.428509211203047	\\
2.25014	0.433904785857777	\\
2.2601	0.435707870819566	\\
2.27005	0.436581929093874	\\
2.28	0.439994787868633	\\
2.28995	0.441455836253799	\\
2.2999	0.437573029553852	\\
2.30985	0.427762256956106	\\
2.31979	0.420072127451005	\\
2.32973	0.418861378307087	\\
2.33966	0.422840564462645	\\
2.3496	0.423726958473919	\\
2.35953	0.423318902972864	\\
2.36946	0.421643944131277	\\
2.37939	0.413796264740682	\\
2.38931	0.396211102617233	\\
2.39923	0.382633759637371	\\
2.40915	0.374873228212972	\\
2.41907	0.366476174672424	\\
2.42898	0.349818043211929	\\
2.43889	0.344317265376312	\\
2.4488	0.347717723627369	\\
2.45871	0.332064837883662	\\
2.46861	0.332324995281546	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot4,
title style={font=\tiny},
title={Chalcedony CU91-6A }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.4010034	\\
0.39284	0.4221067	\\
0.40254	0.4369712	\\
0.41225	0.448488	\\
0.42198	0.4589287	\\
0.43171	0.4689377	\\
0.44146	0.4788377	\\
0.45122	0.4876661	\\
0.46099	0.4938039	\\
0.47076	0.498053	\\
0.48055	0.5025206	\\
0.49034	0.507728	\\
0.50014	0.5144963	\\
0.50995	0.5218115	\\
0.51976	0.5287493	\\
0.52958	0.5359614	\\
0.5394	0.5432733	\\
0.54923	0.5501163	\\
0.55907	0.5559398	\\
0.5689	0.5607945	\\
0.57874	0.5658625	\\
0.58858	0.5696779	\\
0.59843	0.5725381	\\
0.60827	0.5751597	\\
0.6181101	0.5772653	\\
0.62796	0.5793401	\\
0.6378	0.5816172	\\
0.6476501	0.5844163	\\
0.6574901	0.5869367	\\
0.66733	0.589458	\\
0.67717	0.5918656	\\
0.687	0.5963839	\\
0.6643	0.5888795	\\
0.67387	0.5907786	\\
0.68344	0.5944602	\\
0.6930201	0.6002409	\\
0.70259	0.6050366	\\
0.7121699	0.6101106	\\
0.72175	0.61455	\\
0.7313399	0.6179433	\\
0.74092	0.6215284	\\
0.75051	0.625762	\\
0.76009	0.6300632	\\
0.76968	0.6334386	\\
0.7792699	0.6370568	\\
0.78887	0.641011	\\
0.79846	0.6439726	\\
0.80805	0.6465912	\\
0.81765	0.6509141	\\
0.82725	0.6526881	\\
0.83685	0.656314	\\
0.84645	0.6608506	\\
0.85605	0.6653824	\\
0.86565	0.6681497	\\
0.87525	0.6692466	\\
0.88485	0.6680595	\\
0.89446	0.6702369	\\
0.90406	0.6709117	\\
0.9136699	0.6722401	\\
0.9232699	0.6734782	\\
0.9328799	0.6748809	\\
0.94249	0.6765158	\\
0.95209	0.6766326	\\
0.9617	0.6788414	\\
0.97131	0.6795224	\\
0.98092	0.6810527	\\
0.99053	0.6828142	\\
1.00013	0.6851436	\\
1.00974	0.685212	\\
1.01935	0.6879615	\\
1.02896	0.6899673	\\
1.03857	0.6906475	\\
1.04818	0.6916053	\\
1.05779	0.6927258	\\
1.06739	0.6935484	\\
1.077	0.6950086	\\
1.08661	0.6963303	\\
1.09621	0.6959572	\\
1.10582	0.6967301	\\
1.11543	0.6975129	\\
1.12503	0.6997948	\\
1.13463	0.6996253	\\
1.14424	0.6992366	\\
1.15384	0.6990522	\\
1.16344	0.6996831	\\
1.17304	0.6992885	\\
1.18264	0.7010493	\\
1.19224	0.7024041	\\
1.20184	0.70219	\\
1.21143	0.7027184	\\
1.22103	0.7028832	\\
1.23062	0.7031025	\\
1.24022	0.7030838	\\
1.24981	0.7013893	\\
1.2594	0.702262	\\
1.26899	0.7018113	\\
1.25236	0.7014106	\\
1.26232	0.7022824	\\
1.27228	0.7015319	\\
1.28225	0.7018904	\\
1.29221	0.7018242	\\
1.30217	0.7018726	\\
1.31213	0.7008789	\\
1.3221	0.7000878	\\
1.33206	0.6974884	\\
1.34202	0.6960993	\\
1.35198	0.6923542	\\
1.36194	0.6889618	\\
1.3719	0.6833066	\\
1.38186	0.6724375	\\
1.39182	0.6543856	\\
1.40178	0.6317026	\\
1.41174	0.6106629	\\
1.4217	0.6027063	\\
1.43166	0.6072614	\\
1.44162	0.615426	\\
1.45158	0.6200039	\\
1.46154	0.6230294	\\
1.4715	0.6266832	\\
1.48145	0.6302098	\\
1.49141	0.6345674	\\
1.50137	0.6372474	\\
1.51133	0.6408523	\\
1.52128	0.6450487	\\
1.53124	0.6472127	\\
1.5412	0.6501751	\\
1.55115	0.6534092	\\
1.56111	0.6557575	\\
1.57106	0.6553634	\\
1.58102	0.6568348	\\
1.59097	0.6581829	\\
1.60093	0.6591623	\\
1.61088	0.6599962	\\
1.62084	0.6611491	\\
1.63079	0.6598786	\\
1.64074	0.6613339	\\
1.6507	0.6616983	\\
1.66065	0.6616103	\\
1.6706	0.6619905	\\
1.68056	0.6600779	\\
1.69051	0.6608939	\\
1.70046	0.6625026	\\
1.71041	0.6601918	\\
1.72036	0.6595938	\\
1.73031	0.6580816	\\
1.74027	0.6588602	\\
1.75022	0.6566358	\\
1.76017	0.6544559	\\
1.77012	0.653267	\\
1.78007	0.6532051	\\
1.79002	0.6534695	\\
1.79997	0.6509537	\\
1.80992	0.6500782	\\
1.81986	0.648467	\\
1.82981	0.648994	\\
1.83976	0.6464167	\\
1.84971	0.6451359	\\
1.85966	0.6420066	\\
1.8696	0.6289423	\\
1.87955	0.6022354	\\
1.8799	0.6024699	\\
1.88995	0.5667364	\\
1.9	0.5283236	\\
1.91005	0.498748	\\
1.92009	0.493132	\\
1.93014	0.4960159	\\
1.94018	0.502261	\\
1.95021	0.5103257	\\
1.96025	0.5205833	\\
1.97028	0.530683	\\
1.98031	0.5415186	\\
1.99034	0.5524222	\\
2.00036	0.5625435	\\
2.01038	0.5707711	\\
2.0204	0.5771949	\\
2.03042	0.5819874	\\
2.04043	0.5864624	\\
2.05045	0.5891438	\\
2.06045	0.5911747	\\
2.07046	0.5917482	\\
2.08047	0.5906687	\\
2.09047	0.5916422	\\
2.10047	0.5922368	\\
2.11046	0.5913739	\\
2.12046	0.5905663	\\
2.13045	0.5883762	\\
2.14043	0.5842569	\\
2.15042	0.5761122	\\
2.1604	0.5633705	\\
2.17038	0.5461394	\\
2.18036	0.5224609	\\
2.19034	0.4988604	\\
2.20031	0.4830152	\\
2.21028	0.4743533	\\
2.22025	0.4712793	\\
2.23022	0.4713174	\\
2.24018	0.4702592	\\
2.25014	0.4687985	\\
2.2601	0.4696836	\\
2.27005	0.4712041	\\
2.28	0.4740268	\\
2.28995	0.4781193	\\
2.2999	0.4783134	\\
2.30985	0.4816285	\\
2.31979	0.4903194	\\
2.32973	0.4961291	\\
2.33966	0.499267	\\
2.3496	0.5008308	\\
2.35953	0.5014468	\\
2.36946	0.5032948	\\
2.37939	0.5014152	\\
2.38931	0.496255	\\
2.39923	0.492394	\\
2.40915	0.484341	\\
2.41907	0.4743557	\\
2.42898	0.4657192	\\
2.43889	0.4570676	\\
2.4488	0.446557	\\
2.45871	0.4349571	\\
2.46861	0.4239759	\\
2.47851	0.414613	\\
2.48841	0.4065849	\\
2.49831	0.3994748	\\
2.5082	0.3936379	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.0587644374374001	\\
0.41225	0.16752936471625	\\
0.42198	0.190808065209941	\\
0.43171	0.203665927467263	\\
0.44146	0.218848450831848	\\
0.45122	0.231481412211071	\\
0.46099	0.245880064383741	\\
0.47076	0.255091732002291	\\
0.48055	0.263454233566147	\\
0.49034	0.271315500118919	\\
0.50014	0.27983273559416	\\
0.50995	0.290460317840919	\\
0.51976	0.302071819320057	\\
0.52958	0.323367302671791	\\
0.5394	0.32059087652922	\\
0.54923	0.331530193340918	\\
0.55907	0.354466545348943	\\
0.5689	0.368318217026528	\\
0.57874	0.384056811594698	\\
0.58858	0.398416002622541	\\
0.59843	0.411321756148822	\\
0.60827	0.422239366190788	\\
0.6181101	0.431168724773754	\\
0.62796	0.438701438280161	\\
0.6378	0.445550897681083	\\
0.6476501	0.451734495308646	\\
0.6574901	0.458001545587924	\\
0.66733	0.46446115219277	\\
0.67717	0.470586484775633	\\
0.687	0.477312454794264	\\
0.6643	0.46437668687814	\\
0.67387	0.471035469454012	\\
0.68344	0.477207119845879	\\
0.6930201	0.48472812447121	\\
0.70259	0.491074991032703	\\
0.7121699	0.499236640128144	\\
0.72175	0.50592321999065	\\
0.7313399	0.513331694049893	\\
0.74092	0.520519512355581	\\
0.75051	0.525345604899168	\\
0.76009	0.534870719457754	\\
0.76968	0.538735599395255	\\
0.7792699	0.541745387180931	\\
0.78887	0.546529281546754	\\
0.79846	0.551405605930758	\\
0.80805	0.556836692655419	\\
0.81765	0.560904456236776	\\
0.82725	0.565551844413544	\\
0.83685	0.570672225810545	\\
0.84645	0.575017670556829	\\
0.85605	0.579364401033584	\\
0.86565	0.583194231555162	\\
0.87525	0.587156763341532	\\
0.88485	0.592459323880989	\\
0.89446	0.596409607961302	\\
0.90406	0.59833868964007	\\
0.9136699	0.599449182037981	\\
0.9232699	0.604295744188928	\\
0.9328799	0.609148555516825	\\
0.94249	0.60808665693558	\\
0.95209	0.612212190496476	\\
0.9617	0.618040517974395	\\
0.97131	0.62468053275087	\\
0.98092	0.628172235532948	\\
0.99053	0.632996733956947	\\
1.00013	0.637566209199149	\\
1.00974	0.640234233441099	\\
1.01935	0.644718936539185	\\
1.02896	0.650688175649852	\\
1.03857	0.654856659881562	\\
1.04818	0.658697908751647	\\
1.05779	0.662485031272824	\\
1.06739	0.665758446748538	\\
1.077	0.668412838395684	\\
1.08661	0.670597151711225	\\
1.09621	0.673023003672467	\\
1.10582	0.673311953211352	\\
1.11543	0.671501026352045	\\
1.12503	0.661214830153795	\\
1.13463	0.659585031370536	\\
1.14424	0.668924474023021	\\
1.15384	0.668128145770381	\\
1.16344	0.673939489368129	\\
1.17304	0.677209441934559	\\
1.18264	0.680199034270562	\\
1.19224	0.681644857945244	\\
1.20184	0.6822145918557	\\
1.21143	0.684126249783005	\\
1.22103	0.687066555239687	\\
1.23062	0.689566724432802	\\
1.24022	0.691468656282133	\\
1.24981	0.693150701098849	\\
1.2594	0.695209839262078	\\
1.26899	0.69464647863781	\\
1.25236	0.696154031642166	\\
1.26232	0.700734047706609	\\
1.27228	0.701429732529233	\\
1.28225	0.701758498355008	\\
1.29221	0.702601449578028	\\
1.30217	0.7031025	\\
1.31213	0.700925525724173	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.534595674454715	\\
1.43166	0.532844652736125	\\
1.44162	0.534700746210008	\\
1.45158	0.545819467169137	\\
1.46154	0.551530737084846	\\
1.4715	0.551743457432422	\\
1.48145	0.570445533788527	\\
1.49141	0.588633173069274	\\
1.50137	0.59832859936113	\\
1.51133	0.608152261924892	\\
1.52128	0.616965234600778	\\
1.53124	0.622759973201677	\\
1.5412	0.628438205755518	\\
1.55115	0.635074449980038	\\
1.56111	0.639777015643789	\\
1.57106	0.642497076485728	\\
1.58102	0.645585528965392	\\
1.59097	0.649458538525268	\\
1.60093	0.654746737415166	\\
1.61088	0.658590317208834	\\
1.62084	0.662067191881868	\\
1.63079	0.665037794669207	\\
1.64074	0.666929296146546	\\
1.6507	0.669229764522778	\\
1.66065	0.669121192831531	\\
1.6706	0.666866026140418	\\
1.68056	0.663545590527555	\\
1.69051	0.664463712212262	\\
1.70046	0.662729170741113	\\
1.71041	0.656812813535609	\\
1.72036	0.649246166599837	\\
1.73031	0.646379603612592	\\
1.74027	0.647358414297173	\\
1.75022	0.646197705531049	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.432181196393351	\\
1.96025	0.412733396447558	\\
1.97028	0.435461399230665	\\
1.98031	0.450003831465529	\\
1.99034	0.465394807147137	\\
2.00036	0.489253008842571	\\
2.01038	0.519419778055587	\\
2.0204	0.523658362960719	\\
2.03042	0.520082640100248	\\
2.04043	0.515754999187301	\\
2.05045	0.516284674127479	\\
2.06045	0.5117295379242	\\
2.07046	0.514209416068583	\\
2.08047	0.512834080231711	\\
2.09047	0.510441256308233	\\
2.10047	0.510108168113212	\\
2.11046	0.511329887475413	\\
2.12046	0.511346124904805	\\
2.13045	0.516695527914382	\\
2.14043	0.509129531601539	\\
2.15042	0.505068804350679	\\
2.1604	0.499183218079596	\\
2.17038	0.492218397275514	\\
2.18036	0.483043958237471	\\
2.19034	0.475100171648772	\\
2.20031	0.468096125642642	\\
2.21028	0.461800172698647	\\
2.22025	0.45378008918943	\\
2.23022	0.452574155414731	\\
2.24018	0.446078112022447	\\
2.25014	0.436795201093549	\\
2.2601	0.428264027218091	\\
2.27005	0.421882807399093	\\
2.28	0.419839552625337	\\
2.28995	0.418908061565975	\\
2.2999	0.41759229430263	\\
2.30985	0.416431702165314	\\
2.31979	0.420849949517854	\\
2.32973	0.428651191371174	\\
2.33966	0.432512378209474	\\
2.3496	0.431382524747534	\\
2.35953	0.431659941442094	\\
2.36946	0.429647458082508	\\
2.37939	0.426037522779193	\\
2.38931	0.414716310035839	\\
2.39923	0.403595278706911	\\
2.40915	0.390750196469044	\\
2.41907	0.377702088793282	\\
2.42898	0.364743537682021	\\
2.43889	0.351864863324086	\\
2.4488	0.336487134807388	\\
2.45871	0.320591541701881	\\
2.46861	0.304394796046655	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
name=plot8,
title style={font=\tiny},
title={Montmorillonite+Illite CM37 }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.1511645	\\
0.39284	0.1662296	\\
0.40254	0.1804565	\\
0.41225	0.1940444	\\
0.42198	0.2100435	\\
0.43171	0.2311149	\\
0.44146	0.2550786	\\
0.45122	0.2726193	\\
0.46099	0.2809899	\\
0.47076	0.285702	\\
0.48055	0.29339	\\
0.49034	0.3072733	\\
0.50014	0.3270485	\\
0.50995	0.3504015	\\
0.51976	0.3765205	\\
0.52958	0.4042063	\\
0.5394	0.4321769	\\
0.54923	0.4579549	\\
0.55907	0.4806399	\\
0.5689	0.4985779	\\
0.57874	0.5126028	\\
0.58858	0.5225786	\\
0.59843	0.5300885	\\
0.60827	0.5354468	\\
0.6181101	0.540427	\\
0.62796	0.5447167	\\
0.6378	0.5485308	\\
0.6476501	0.5529562	\\
0.6574901	0.5574428	\\
0.66733	0.56224	\\
0.67717	0.5667208	\\
0.687	0.5719677	\\
0.6643	0.5607548	\\
0.67387	0.5650741	\\
0.68344	0.5699258	\\
0.6930201	0.5756434	\\
0.70259	0.580851	\\
0.7121699	0.5870531	\\
0.72175	0.5917311	\\
0.7313399	0.5965396	\\
0.74092	0.6006715	\\
0.75051	0.6051317	\\
0.76009	0.6088293	\\
0.76968	0.6103746	\\
0.7792699	0.6134524	\\
0.78887	0.6154658	\\
0.79846	0.6160748	\\
0.80805	0.6172857	\\
0.81765	0.6189024	\\
0.82725	0.6186253	\\
0.83685	0.6210262	\\
0.84645	0.6170576	\\
0.85605	0.6137927	\\
0.86565	0.6176535	\\
0.87525	0.6149473	\\
0.88485	0.611262	\\
0.89446	0.6146158	\\
0.90406	0.6147549	\\
0.9136699	0.6160544	\\
0.9232699	0.6169734	\\
0.9328799	0.6187764	\\
0.94249	0.6172839	\\
0.95209	0.6174293	\\
0.9617	0.6215777	\\
0.97131	0.6221006	\\
0.98092	0.6243135	\\
0.99053	0.6271577	\\
1.00013	0.6300819	\\
1.00974	0.6326062	\\
1.01935	0.6361293	\\
1.02896	0.6398652	\\
1.03857	0.6442043	\\
1.04818	0.6452025	\\
1.05779	0.6498054	\\
1.06739	0.6525207	\\
1.077	0.6560972	\\
1.08661	0.6585557	\\
1.09621	0.6609319	\\
1.10582	0.6651075	\\
1.11543	0.6683083	\\
1.12503	0.6715504	\\
1.13463	0.6753889	\\
1.14424	0.6782287	\\
1.15384	0.6806273	\\
1.16344	0.6842391	\\
1.17304	0.6876609	\\
1.18264	0.6917211	\\
1.19224	0.694885	\\
1.20184	0.6945153	\\
1.21143	0.6986015	\\
1.22103	0.6992162	\\
1.23062	0.7024173	\\
1.24022	0.7036595	\\
1.24981	0.7060848	\\
1.2594	0.7078257	\\
1.26899	0.7090785	\\
1.25236	0.7067397	\\
1.26232	0.7085095	\\
1.27228	0.7096226	\\
1.28225	0.7121407	\\
1.29221	0.7122627	\\
1.30217	0.7130869	\\
1.31213	0.7137517	\\
1.3221	0.7140483	\\
1.33206	0.7148031	\\
1.34202	0.7150251	\\
1.35198	0.713828	\\
1.36194	0.7135386	\\
1.3719	0.7074002	\\
1.38186	0.6956873	\\
1.39182	0.6750963	\\
1.40178	0.6400728	\\
1.41174	0.6100457	\\
1.4217	0.6291835	\\
1.43166	0.6680825	\\
1.44162	0.687508	\\
1.45158	0.697461	\\
1.46154	0.6986593	\\
1.4715	0.7022249	\\
1.48145	0.707916	\\
1.49141	0.7109392	\\
1.50137	0.7154895	\\
1.51133	0.7164712	\\
1.52128	0.7182422	\\
1.53124	0.7204068	\\
1.5412	0.7221029	\\
1.55115	0.7231047	\\
1.56111	0.726089	\\
1.57106	0.7270026	\\
1.58102	0.727152	\\
1.59097	0.728817	\\
1.60093	0.7303902	\\
1.61088	0.7332295	\\
1.62084	0.7331133	\\
1.63079	0.7342162	\\
1.64074	0.736704	\\
1.6507	0.7365401	\\
1.66065	0.7345357	\\
1.6706	0.7365489	\\
1.68056	0.7359878	\\
1.69051	0.7389672	\\
1.70046	0.7367758	\\
1.71041	0.7394693	\\
1.72036	0.7384037	\\
1.73031	0.7343407	\\
1.74027	0.7381707	\\
1.75022	0.7354404	\\
1.76017	0.7353275	\\
1.77012	0.7360438	\\
1.78007	0.7299212	\\
1.79002	0.7309676	\\
1.79997	0.7292418	\\
1.80992	0.7306425	\\
1.81986	0.7302707	\\
1.82981	0.7276654	\\
1.83976	0.7249216	\\
1.84971	0.7207699	\\
1.85966	0.7175476	\\
1.8696	0.7055749	\\
1.87955	0.6800218	\\
1.8799	0.6802813	\\
1.88995	0.6391664	\\
1.9	0.5859709	\\
1.91005	0.5574094	\\
1.92009	0.5747496	\\
1.93014	0.5941576	\\
1.94018	0.6049146	\\
1.95021	0.6116484	\\
1.96025	0.6180874	\\
1.97028	0.6252078	\\
1.98031	0.6266949	\\
1.99034	0.6319993	\\
2.00036	0.6351205	\\
2.01038	0.6376035	\\
2.0204	0.6419103	\\
2.03042	0.6465794	\\
2.04043	0.6509113	\\
2.05045	0.652226	\\
2.06045	0.6512351	\\
2.07046	0.6499038	\\
2.08047	0.6484079	\\
2.09047	0.638655	\\
2.10047	0.633211	\\
2.11046	0.6334733	\\
2.12046	0.6317707	\\
2.13045	0.6322821	\\
2.14043	0.6370001	\\
2.15042	0.636238	\\
2.1604	0.6281049	\\
2.17038	0.6203223	\\
2.18036	0.6032	\\
2.19034	0.575386	\\
2.20031	0.5356748	\\
2.21028	0.5108899	\\
2.22025	0.5150681	\\
2.23022	0.543168	\\
2.24018	0.576447	\\
2.25014	0.5977077	\\
2.2601	0.613481	\\
2.27005	0.6235169	\\
2.28	0.6203867	\\
2.28995	0.6112427	\\
2.2999	0.6037946	\\
2.30985	0.586052	\\
2.31979	0.566709	\\
2.32973	0.5486085	\\
2.33966	0.5337867	\\
2.3496	0.5262916	\\
2.35953	0.5282056	\\
2.36946	0.5349217	\\
2.37939	0.5361046	\\
2.38931	0.5305812	\\
2.39923	0.5252031	\\
2.40915	0.5180355	\\
2.41907	0.509718	\\
2.42898	0.5012582	\\
2.43889	0.4949073	\\
2.4488	0.4925874	\\
2.45871	0.4928498	\\
2.46861	0.493039	\\
2.47851	0.4916417	\\
2.48841	0.4892104	\\
2.49831	0.4865119	\\
2.5082	0.4842845	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.0202372582452928	\\
0.41225	0.142952123774678	\\
0.42198	0.171447793003892	\\
0.43171	0.18660114914013	\\
0.44146	0.20179254510726	\\
0.45122	0.213691520630494	\\
0.46099	0.227351070947204	\\
0.47076	0.234437292882403	\\
0.48055	0.239158707195376	\\
0.49034	0.243473571321732	\\
0.50014	0.250359545305968	\\
0.50995	0.260483083719214	\\
0.51976	0.272641308191576	\\
0.52958	0.286901907023583	\\
0.5394	0.299846688662081	\\
0.54923	0.315017087518344	\\
0.55907	0.336080785480417	\\
0.5689	0.353708390969489	\\
0.57874	0.371311708796202	\\
0.58858	0.386545679970756	\\
0.59843	0.399760274712938	\\
0.60827	0.4104011248887	\\
0.6181101	0.418506352967981	\\
0.62796	0.425268482822911	\\
0.6378	0.43120292032901	\\
0.6476501	0.436930663955174	\\
0.6574901	0.442912506782827	\\
0.66733	0.449772064192683	\\
0.67717	0.456661405594981	\\
0.687	0.464842102796338	\\
0.6643	0.449961798114687	\\
0.67387	0.457985624984777	\\
0.68344	0.465730181756582	\\
0.6930201	0.474767482830077	\\
0.70259	0.482604009769345	\\
0.7121699	0.491084290199036	\\
0.72175	0.499544919261015	\\
0.7313399	0.506434303947207	\\
0.74092	0.511637194961721	\\
0.75051	0.514069242903967	\\
0.76009	0.518498872582866	\\
0.76968	0.518082799870162	\\
0.7792699	0.516549326517146	\\
0.78887	0.514923751496424	\\
0.79846	0.512676646132694	\\
0.80805	0.51074774526838	\\
0.81765	0.507727501444683	\\
0.82725	0.504702482168912	\\
0.83685	0.502006894912521	\\
0.84645	0.499874383588701	\\
0.85605	0.497778003208778	\\
0.86565	0.496226491502299	\\
0.87525	0.495187584163494	\\
0.88485	0.496007112765696	\\
0.89446	0.49658112264628	\\
0.90406	0.496916789756361	\\
0.9136699	0.496276623990707	\\
0.9232699	0.49874341377004	\\
0.9328799	0.506055241349464	\\
0.94249	0.508572658534504	\\
0.95209	0.511928115256841	\\
0.9617	0.515279945778618	\\
0.97131	0.519865987091994	\\
0.98092	0.523716930178508	\\
0.99053	0.527253694300596	\\
1.00013	0.532260554779219	\\
1.00974	0.536344806085793	\\
1.01935	0.54222078501206	\\
1.02896	0.549376952205653	\\
1.03857	0.555109163494745	\\
1.04818	0.560826544297418	\\
1.05779	0.566601112530775	\\
1.06739	0.572265180169901	\\
1.077	0.578031726338974	\\
1.08661	0.583569345588642	\\
1.09621	0.59033806165401	\\
1.10582	0.596137101844029	\\
1.11543	0.602360145277017	\\
1.12503	0.608423423226876	\\
1.13463	0.612952826473588	\\
1.14424	0.620166713421613	\\
1.15384	0.625030430805726	\\
1.16344	0.629138236290998	\\
1.17304	0.634459945758863	\\
1.18264	0.641506837691351	\\
1.19224	0.648015127355587	\\
1.20184	0.652536193136058	\\
1.21143	0.658051275284343	\\
1.22103	0.663369849295071	\\
1.23062	0.668802883701494	\\
1.24022	0.67349503769293	\\
1.24981	0.678626404945875	\\
1.2594	0.682221322256856	\\
1.26899	0.682099876389408	\\
1.25236	0.684453351811192	\\
1.26232	0.690102569490227	\\
1.27228	0.693715768987196	\\
1.28225	0.697360357741237	\\
1.29221	0.701700708494112	\\
1.30217	0.705768219022786	\\
1.31213	0.7090606074176	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.584931815239674	\\
1.43166	0.601438487322345	\\
1.44162	0.621998110976456	\\
1.45158	0.630448796407615	\\
1.46154	0.632423560216755	\\
1.4715	0.623713561734694	\\
1.48145	0.641887670906327	\\
1.49141	0.661542715536217	\\
1.50137	0.671869493801528	\\
1.51133	0.683516745313484	\\
1.52128	0.692874638649624	\\
1.53124	0.698327196969253	\\
1.5412	0.703470131976345	\\
1.55115	0.710143835903104	\\
1.56111	0.715078394380566	\\
1.57106	0.717222954173597	\\
1.58102	0.720028077709516	\\
1.59097	0.723476552245415	\\
1.60093	0.727898219219866	\\
1.61088	0.730820018971604	\\
1.62084	0.733432193457192	\\
1.63079	0.735719696341839	\\
1.64074	0.737212119158887	\\
1.6507	0.739290623317129	\\
1.66065	0.7394693	\\
1.6706	0.73762823783434	\\
1.68056	0.735310713493715	\\
1.69051	0.738353425597975	\\
1.70046	0.73765442169807	\\
1.71041	0.732305272216976	\\
1.72036	0.724416405968754	\\
1.73031	0.718074637532534	\\
1.74027	0.713408482023276	\\
1.75022	0.708612646524842	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.456148506662569	\\
1.96025	0.487685008972679	\\
1.97028	0.52872653677923	\\
1.98031	0.540910758054668	\\
1.99034	0.552678431178029	\\
2.00036	0.565948939795992	\\
2.01038	0.574710627776516	\\
2.0204	0.588469569538329	\\
2.03042	0.596863855038969	\\
2.04043	0.595078118887647	\\
2.05045	0.59687671420335	\\
2.06045	0.589354393850911	\\
2.07046	0.592220234471631	\\
2.08047	0.592662373697415	\\
2.09047	0.586815521993059	\\
2.10047	0.580095968015792	\\
2.11046	0.573051614928878	\\
2.12046	0.564261545991638	\\
2.13045	0.558627442008355	\\
2.14043	0.549504201909218	\\
2.15042	0.541084137314505	\\
2.1604	0.529105090359996	\\
2.17038	0.515613036916509	\\
2.18036	0.501447037874904	\\
2.19034	0.491916518556658	\\
2.20031	0.484378918825664	\\
2.21028	0.478224512804804	\\
2.22025	0.49417064670787	\\
2.23022	0.520058719093025	\\
2.24018	0.531076751085226	\\
2.25014	0.529409964472608	\\
2.2601	0.524345771136247	\\
2.27005	0.521862392223112	\\
2.28	0.521070879596274	\\
2.28995	0.516486598699259	\\
2.2999	0.503532140463749	\\
2.30985	0.487617956158844	\\
2.31979	0.47150314613007	\\
2.32973	0.463488075991189	\\
2.33966	0.45928065291026	\\
2.3496	0.453659815086019	\\
2.35953	0.456031597315252	\\
2.36946	0.453083686273922	\\
2.37939	0.440353042374234	\\
2.38931	0.418354386755279	\\
2.39923	0.403801261222831	\\
2.40915	0.387936862916915	\\
2.41907	0.368302131860809	\\
2.42898	0.354305802364823	\\
2.43889	0.338724231915021	\\
2.4488	0.322418519948635	\\
2.45871	0.317883182805719	\\
2.46861	0.30247050542585	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[show background rectangle, tight background, font=\tiny];
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0.38315,
xmax=2.5082,
ymin=0,
ymax=1,
title style={font=\tiny},
title={Sphene HS189.3B }
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
0.38315	0.08492117	\\
0.39284	0.08813599	\\
0.40254	0.08985168	\\
0.41225	0.09195827	\\
0.42198	0.09353134	\\
0.43171	0.09569906	\\
0.44146	0.09741399	\\
0.45122	0.09884726	\\
0.46099	0.1009343	\\
0.47076	0.1032864	\\
0.48055	0.1051239	\\
0.49034	0.1069497	\\
0.50014	0.1094783	\\
0.50995	0.1118751	\\
0.51976	0.1146729	\\
0.52958	0.1190234	\\
0.5394	0.1237043	\\
0.54923	0.1279327	\\
0.55907	0.1327374	\\
0.5689	0.137923	\\
0.57874	0.1434874	\\
0.58858	0.1491091	\\
0.59843	0.1550323	\\
0.60827	0.161597	\\
0.6181101	0.1665383	\\
0.62796	0.1721298	\\
0.6378	0.1771699	\\
0.6476501	0.1823099	\\
0.6574901	0.1876861	\\
0.66733	0.1928112	\\
0.67717	0.1984065	\\
0.687	0.2024934	\\
0.6643	0.1912638	\\
0.67387	0.1967276	\\
0.68344	0.2010294	\\
0.6930201	0.2051844	\\
0.70259	0.2096601	\\
0.7121699	0.2153787	\\
0.72175	0.2195705	\\
0.7313399	0.2227048	\\
0.74092	0.2277252	\\
0.75051	0.2316725	\\
0.76009	0.2374908	\\
0.76968	0.2423685	\\
0.7792699	0.246006	\\
0.78887	0.2495859	\\
0.79846	0.2525127	\\
0.80805	0.2550986	\\
0.81765	0.2590117	\\
0.82725	0.2634431	\\
0.83685	0.2659034	\\
0.84645	0.2670404	\\
0.85605	0.2682959	\\
0.86565	0.2695989	\\
0.87525	0.2704313	\\
0.88485	0.2706395	\\
0.89446	0.2709741	\\
0.90406	0.2735014	\\
0.9136699	0.2755505	\\
0.9232699	0.2772372	\\
0.9328799	0.2800977	\\
0.94249	0.2784661	\\
0.95209	0.2806625	\\
0.9617	0.2816829	\\
0.97131	0.2832579	\\
0.98092	0.2826504	\\
0.99053	0.2836831	\\
1.00013	0.283958	\\
1.00974	0.2842847	\\
1.01935	0.2845955	\\
1.02896	0.2864305	\\
1.03857	0.285998	\\
1.04818	0.2869844	\\
1.05779	0.2876786	\\
1.06739	0.2877567	\\
1.077	0.28824	\\
1.08661	0.2895763	\\
1.09621	0.2921461	\\
1.10582	0.2917453	\\
1.11543	0.293144	\\
1.12503	0.2942566	\\
1.13463	0.2957688	\\
1.14424	0.2977283	\\
1.15384	0.298737	\\
1.16344	0.3018609	\\
1.17304	0.3005435	\\
1.18264	0.3007476	\\
1.19224	0.3045385	\\
1.20184	0.3043763	\\
1.21143	0.3075103	\\
1.22103	0.3094467	\\
1.23062	0.3111011	\\
1.24022	0.3137297	\\
1.24981	0.3152668	\\
1.2594	0.3158517	\\
1.26899	0.3186586	\\
1.25236	0.3148921	\\
1.26232	0.3172619	\\
1.27228	0.3191079	\\
1.28225	0.3202844	\\
1.29221	0.3215385	\\
1.30217	0.3234046	\\
1.31213	0.3266319	\\
1.3221	0.3269401	\\
1.33206	0.326869	\\
1.34202	0.3283551	\\
1.35198	0.3302886	\\
1.36194	0.3321538	\\
1.3719	0.3338335	\\
1.38186	0.3347887	\\
1.39182	0.3343587	\\
1.40178	0.3337288	\\
1.41174	0.3351161	\\
1.4217	0.3375854	\\
1.43166	0.3379996	\\
1.44162	0.3390579	\\
1.45158	0.3396412	\\
1.46154	0.3409998	\\
1.4715	0.3422662	\\
1.48145	0.3425375	\\
1.49141	0.3448577	\\
1.50137	0.3452654	\\
1.51133	0.3461682	\\
1.52128	0.3478628	\\
1.53124	0.3478819	\\
1.5412	0.3495969	\\
1.55115	0.3507544	\\
1.56111	0.3519279	\\
1.57106	0.3519668	\\
1.58102	0.3534051	\\
1.59097	0.3525072	\\
1.60093	0.3541311	\\
1.61088	0.3544243	\\
1.62084	0.3569418	\\
1.63079	0.3558704	\\
1.64074	0.3560971	\\
1.6507	0.354729	\\
1.66065	0.3574172	\\
1.6706	0.3597179	\\
1.68056	0.3565093	\\
1.69051	0.3536629	\\
1.70046	0.3579944	\\
1.71041	0.3605577	\\
1.72036	0.3612424	\\
1.73031	0.3587302	\\
1.74027	0.3626276	\\
1.75022	0.3612026	\\
1.76017	0.3624011	\\
1.77012	0.3652484	\\
1.78007	0.3623934	\\
1.79002	0.3633877	\\
1.79997	0.363578	\\
1.80992	0.3648946	\\
1.81986	0.3644747	\\
1.82981	0.3638294	\\
1.83976	0.3631723	\\
1.84971	0.3637428	\\
1.85966	0.3654557	\\
1.8696	0.3661159	\\
1.87955	0.3652755	\\
1.8799	0.3652651	\\
1.88995	0.3657424	\\
1.9	0.3644887	\\
1.91005	0.3628717	\\
1.92009	0.364202	\\
1.93014	0.3613281	\\
1.94018	0.3603157	\\
1.95021	0.3661526	\\
1.96025	0.3655637	\\
1.97028	0.3655295	\\
1.98031	0.3670233	\\
1.99034	0.3691719	\\
2.00036	0.3707903	\\
2.01038	0.3712716	\\
2.0204	0.3707931	\\
2.03042	0.3740637	\\
2.04043	0.3742384	\\
2.05045	0.3762248	\\
2.06045	0.3742084	\\
2.07046	0.3758262	\\
2.08047	0.3767658	\\
2.09047	0.3792991	\\
2.10047	0.3778055	\\
2.11046	0.3774964	\\
2.12046	0.3838848	\\
2.13045	0.3832611	\\
2.14043	0.3817362	\\
2.15042	0.3794418	\\
2.1604	0.3753002	\\
2.17038	0.3776776	\\
2.18036	0.3771766	\\
2.19034	0.3749814	\\
2.20031	0.371982	\\
2.21028	0.3724753	\\
2.22025	0.375922	\\
2.23022	0.3744332	\\
2.24018	0.3731607	\\
2.25014	0.3701057	\\
2.2601	0.3700567	\\
2.27005	0.3712331	\\
2.28	0.3743798	\\
2.28995	0.3720167	\\
2.2999	0.3684203	\\
2.30985	0.3719421	\\
2.31979	0.3666044	\\
2.32973	0.3675731	\\
2.33966	0.3693166	\\
2.3496	0.3675847	\\
2.35953	0.3705408	\\
2.36946	0.3732981	\\
2.37939	0.3718824	\\
2.38931	0.3683559	\\
2.39923	0.3666923	\\
2.40915	0.3676656	\\
2.41907	0.3694964	\\
2.42898	0.3698413	\\
2.43889	0.3692508	\\
2.4488	0.3686856	\\
2.45871	0.3681222	\\
2.46861	0.3671845	\\
2.47851	0.3657999	\\
2.48841	0.364444	\\
2.49831	0.3636463	\\
2.5082	0.3635511	\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{
0.38315	nan	\\
0.39284	nan	\\
0.40254	0.00968513491212299	\\
0.41225	0.0660763029096758	\\
0.42198	0.0832508214160827	\\
0.43171	0.0889227295635073	\\
0.44146	0.0959427284974897	\\
0.45122	0.0983590793300132	\\
0.46099	0.103343722020168	\\
0.47076	0.105640598281293	\\
0.48055	0.107570898453796	\\
0.49034	0.10894050866834	\\
0.50014	0.111026988958486	\\
0.50995	0.113762426695826	\\
0.51976	0.116805916004648	\\
0.52958	0.118999861562942	\\
0.5394	0.128603302118553	\\
0.54923	0.134732374262096	\\
0.55907	0.136120176883989	\\
0.5689	0.142608689876174	\\
0.57874	0.148793644671135	\\
0.58858	0.154497356566994	\\
0.59843	0.160175492126187	\\
0.60827	0.165139797646125	\\
0.6181101	0.169049514777628	\\
0.62796	0.172267181337925	\\
0.6378	0.174889209356369	\\
0.6476501	0.177476542331515	\\
0.6574901	0.180335970412607	\\
0.66733	0.183439646691604	\\
0.67717	0.186730440302576	\\
0.687	0.190438982421251	\\
0.6643	0.182018592921569	\\
0.67387	0.185874633807084	\\
0.68344	0.188766043934498	\\
0.6930201	0.192544707613931	\\
0.70259	0.195541391699687	\\
0.7121699	0.199070935402147	\\
0.72175	0.202534336395259	\\
0.7313399	0.205715081646221	\\
0.74092	0.208849464691523	\\
0.75051	0.211129650579851	\\
0.76009	0.214915876121886	\\
0.76968	0.216918096093009	\\
0.7792699	0.218579454184484	\\
0.78887	0.220379605439416	\\
0.79846	0.222107726644583	\\
0.80805	0.224374468642937	\\
0.81765	0.225314559835984	\\
0.82725	0.226688916433576	\\
0.83685	0.227483401690891	\\
0.84645	0.228830567501656	\\
0.85605	0.229893301219781	\\
0.86565	0.23096351974076	\\
0.87525	0.231977531247772	\\
0.88485	0.233962230542876	\\
0.89446	0.23536255529341	\\
0.90406	0.236607267632229	\\
0.9136699	0.237175743749891	\\
0.9232699	0.239280586334736	\\
0.9328799	0.243873414394905	\\
0.94249	0.24558020260313	\\
0.95209	0.248658856151061	\\
0.9617	0.251420864955494	\\
0.97131	0.25387642506328	\\
0.98092	0.256376299596168	\\
0.99053	0.258928896782312	\\
1.00013	0.262077210200839	\\
1.00974	0.264465040868906	\\
1.01935	0.267408057992227	\\
1.02896	0.27097474681323	\\
1.03857	0.274157574814068	\\
1.04818	0.277132145562831	\\
1.05779	0.280271187873886	\\
1.06739	0.283148025578175	\\
1.077	0.285961331955264	\\
1.08661	0.288424432749473	\\
1.09621	0.291219805491492	\\
1.10582	0.29361932013954	\\
1.11543	0.296542086626684	\\
1.12503	0.29623983502944	\\
1.13463	0.298181961021766	\\
1.14424	0.301835473023864	\\
1.15384	0.304738352602983	\\
1.16344	0.305290372736049	\\
1.17304	0.306773673427197	\\
1.18264	0.308684715152225	\\
1.19224	0.310502651880462	\\
1.20184	0.311532184336883	\\
1.21143	0.313222377907593	\\
1.22103	0.315072011973797	\\
1.23062	0.317308904875633	\\
1.24022	0.319276023739555	\\
1.24981	0.321345222358488	\\
1.2594	0.323704807884251	\\
1.26899	0.322781897891773	\\
1.25236	0.327935939474896	\\
1.26232	0.331852512889595	\\
1.27228	0.332577243929784	\\
1.28225	0.331860787149273	\\
1.29221	0.3322965850423	\\
1.30217	0.333977619075006	\\
1.31213	0.335825214464106	\\
1.3221	nan	\\
1.33206	nan	\\
1.34202	nan	\\
1.35198	nan	\\
1.36194	nan	\\
1.3719	nan	\\
1.38186	nan	\\
1.39182	nan	\\
1.40178	nan	\\
1.41174	nan	\\
1.4217	0.326011775277011	\\
1.43166	0.32696233443066	\\
1.44162	0.326110099094934	\\
1.45158	0.330529745202706	\\
1.46154	0.333335718326865	\\
1.4715	0.336496916574561	\\
1.48145	0.338684812050317	\\
1.49141	0.339474517885663	\\
1.50137	0.338885751093919	\\
1.51133	0.339215869692329	\\
1.52128	0.340687388971801	\\
1.53124	0.341197613771985	\\
1.5412	0.342130194132019	\\
1.55115	0.344375911684086	\\
1.56111	0.34567840443428	\\
1.57106	0.346355545685694	\\
1.58102	0.347221196670374	\\
1.59097	0.348763232009482	\\
1.60093	0.350723565778573	\\
1.61088	0.35219331981867	\\
1.62084	0.353389334312967	\\
1.63079	0.354650553833004	\\
1.64074	0.355562829827821	\\
1.6507	0.356901812224555	\\
1.66065	0.357429784349462	\\
1.6706	0.35718981205233	\\
1.68056	0.356980284140762	\\
1.69051	0.359227587755748	\\
1.70046	0.360090898922272	\\
1.71041	0.359011444985277	\\
1.72036	0.358384306882564	\\
1.73031	0.360349221262207	\\
1.74027	0.364168768126933	\\
1.75022	0.367192924476143	\\
1.76017	nan	\\
1.77012	nan	\\
1.78007	nan	\\
1.79002	nan	\\
1.79997	nan	\\
1.80992	nan	\\
1.81986	nan	\\
1.82981	nan	\\
1.83976	nan	\\
1.84971	nan	\\
1.85966	nan	\\
1.8696	nan	\\
1.87955	nan	\\
1.8799	nan	\\
1.88995	nan	\\
1.9	nan	\\
1.91005	nan	\\
1.92009	nan	\\
1.93014	nan	\\
1.94018	nan	\\
1.95021	0.32912061506017	\\
1.96025	0.330736144257347	\\
1.97028	0.333791233510882	\\
1.98031	0.336149962796959	\\
1.99034	0.341153149441938	\\
2.00036	0.354847394515491	\\
2.01038	0.370364766090696	\\
2.0204	0.369140167766991	\\
2.03042	0.363501874503674	\\
2.04043	0.362714000558087	\\
2.05045	0.362991313828765	\\
2.06045	0.363939495069613	\\
2.07046	0.36497380002981	\\
2.08047	0.3650869280028	\\
2.09047	0.364122832835175	\\
2.10047	0.365090279234253	\\
2.11046	0.367837042547546	\\
2.12046	0.371475175595747	\\
2.13045	0.371627419061472	\\
2.14043	0.379216725580947	\\
2.15042	0.381780515056135	\\
2.1604	0.383776457576508	\\
2.17038	0.3838848	\\
2.18036	0.383561269145361	\\
2.19034	0.382768766550527	\\
2.20031	0.379996104091244	\\
2.21028	0.381474525760108	\\
2.22025	0.376936752722641	\\
2.23022	0.374913919721343	\\
2.24018	0.373169433747035	\\
2.25014	0.37007537936802	\\
2.2601	0.367008845046112	\\
2.27005	0.365216400113935	\\
2.28	0.3655814162309	\\
2.28995	0.365939108996895	\\
2.2999	0.364957393662407	\\
2.30985	0.364154354412113	\\
2.31979	0.368426695895207	\\
2.32973	0.368120176800148	\\
2.33966	0.364752915577652	\\
2.3496	0.361537040788963	\\
2.35953	0.363008996726941	\\
2.36946	0.364572764153518	\\
2.37939	0.366534778076867	\\
2.38931	0.363927892317478	\\
2.39923	0.359849443355537	\\
2.40915	0.353911349649588	\\
2.41907	0.351445239835606	\\
2.42898	0.345938352620946	\\
2.43889	0.341998065879667	\\
2.4488	0.336968713595283	\\
2.45871	0.331324591260019	\\
2.46861	0.326050474029791	\\
2.47851	nan	\\
2.48841	nan	\\
2.49831	nan	\\
2.5082	nan	\\
};
\end{axis}
\end{tikzpicture}%

==> selectedMats.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.38315,
xmax=2.5082,
xticklabel style = {font=\footnotesize},
xlabel style={yshift=0.7em, font=\footnotesize},
xlabel={Wavelenghts($\mu m$)},
ymin=0,
ymax=1,
yticklabel style = {font=\footnotesize},
ylabel style={yshift=-1em, font=\footnotesize},
ylabel={Reflectance},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left, font=\tiny}, %, at={(-0.05,-0.15)}, anchor=north west
legend columns=1;
]
\addplot [color=violet,line width=0.5pt,mark size=2.5pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{
0.38315	0.2437108	\\
0.48055	0.3320075	\\
0.57874	0.4357016	\\
0.66733	0.5413015	\\
0.74092	0.5881019	\\
0.83685	0.6212478	\\
0.9328799	0.6072584	\\
1.02896	0.5617374	\\
1.12503	0.4494812	\\
1.22103	0.3526334	\\
1.29221	0.3215631	\\
1.39182	0.3432077	\\
1.49141	0.3851953	\\
1.59097	0.3808818	\\
1.69051	0.3658628	\\
1.79002	0.3763802	\\
1.8799	0.393446	\\
1.98031	0.40322	\\
2.08047	0.3981996	\\
2.18036	0.3877656	\\
2.28	0.3792498	\\
2.37939	0.3854056	\\
2.47851	0.4017066	\\
};
\addlegendentry{Almandine};

\addplot [color=red,line width=1.0pt,mark size=2.5pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
0.38315	0.04778193	\\
0.48055	0.3558811	\\
0.57874	0.6317225	\\
0.66733	0.7226698	\\
0.74092	0.7260032	\\
0.83685	0.5863221	\\
0.9328799	0.5505319	\\
1.02896	0.6078951	\\
1.12503	0.6731266	\\
1.22103	0.7391321	\\
1.29221	0.7909284	\\
1.39182	0.845258	\\
1.49141	0.7487363	\\
1.59097	0.8048322	\\
1.69051	0.8300319	\\
1.79002	0.8142964	\\
1.8799	0.7647343	\\
1.98031	0.6091396	\\
2.08047	0.5239749	\\
2.18036	0.5366174	\\
2.28	0.5490833	\\
2.37939	0.6076578	\\
2.47851	0.4921806	\\
};
\addlegendentry{Ammonio};

\addplot [color=green,line width=1.0pt,mark size=2.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.38315	0.1769087	\\
0.48055	0.2434	\\
0.57874	0.2397615	\\
0.66733	0.1943751	\\
0.74092	0.1899395	\\
0.83685	0.2130257	\\
0.9328799	0.2026921	\\
1.02896	0.2090513	\\
1.12503	0.2175139	\\
1.22103	0.2557889	\\
1.29221	0.2924154	\\
1.39182	0.2608793	\\
1.49141	0.4073579	\\
1.59097	0.4629393	\\
1.69051	0.4952048	\\
1.79002	0.5176162	\\
1.8799	0.5120515	\\
1.98031	0.4246269	\\
2.08047	0.4867129	\\
2.18036	0.4861402	\\
2.28	0.2690618	\\
2.37939	0.2550208	\\
2.47851	0.2182801	\\
};
\addlegendentry{Antigorite};

\addplot [color=black,line width=1.0pt,mark size=1.7pt,only marks,mark=triangle,mark options={solid,,rotate=270}]
  table[row sep=crcr]{
0.38315	0.2271469	\\
0.48055	0.3609056	\\
0.57874	0.3846661	\\
0.66733	0.5019276	\\
0.74092	0.6187184	\\
0.83685	0.5329311	\\
0.9328799	0.1889238	\\
1.02896	0.07312209	\\
1.12503	0.05439153	\\
1.22103	0.05301087	\\
1.29221	0.06616308	\\
1.39182	0.1508943	\\
1.49141	0.3055164	\\
1.59097	0.2570617	\\
1.69051	0.1770064	\\
1.79002	0.1258547	\\
1.8799	0.09508821	\\
1.98031	0.08090433	\\
2.08047	0.07647936	\\
2.18036	0.0828637	\\
2.28	0.08448514	\\
2.37939	0.1195902	\\
2.47851	0.2135639	\\
};
\addlegendentry{Axinite};

\addplot [color=mycolor1,line width=1.0pt,mark size=2.5pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
0.38315	0.0775179	\\
0.48055	0.09057242	\\
0.57874	0.1134744	\\
0.66733	0.1117269	\\
0.74092	0.1091556	\\
0.83685	0.1235075	\\
0.9328799	0.1218017	\\
1.02896	0.1261812	\\
1.12503	0.1249944	\\
1.22103	0.1299849	\\
1.29221	0.1412456	\\
1.39182	0.1622681	\\
1.49141	0.192698	\\
1.59097	0.2227213	\\
1.69051	0.2527504	\\
1.79002	0.2878049	\\
1.8799	0.3168163	\\
1.98031	0.3536598	\\
2.08047	0.3882048	\\
2.18036	0.4221123	\\
2.28	0.4459378	\\
2.37939	0.4286276	\\
2.47851	0.4640222	\\
};
\addlegendentry{Biotite};

\addplot [color=blue,line width=1.0pt,mark size=2.5pt,only marks,mark=star,mark options={solid}]
  table[row sep=crcr]{
0.38315	0.3669648	\\
0.48055	0.4387022	\\
0.57874	0.6030091	\\
0.66733	0.7074378	\\
0.74092	0.7447034	\\
0.83685	0.737125	\\
0.9328799	0.7412901	\\
1.02896	0.744456	\\
1.12503	0.7527151	\\
1.22103	0.6814712	\\
1.29221	0.7357252	\\
1.39182	0.5811995	\\
1.49141	0.3816872	\\
1.59097	0.5722052	\\
1.69051	0.6953655	\\
1.79002	0.4662981	\\
1.8799	0.5290142	\\
1.98031	0.09843091	\\
2.08047	0.4080871	\\
2.18036	0.352136	\\
2.28	0.2622529	\\
2.37939	0.2471463	\\
2.47851	0.1206548	\\
};
\addlegendentry{Carnallite};

\addplot [color=violet,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{
0.38315	0.2437108	\\
0.39284	0.2601153	\\
0.40254	0.2725959	\\
0.41225	0.2825173	\\
0.42198	0.2904886	\\
0.43171	0.2993743	\\
0.44146	0.3132078	\\
0.45122	0.3230706	\\
0.46099	0.3259064	\\
0.47076	0.3289164	\\
0.48055	0.3320075	\\
0.49034	0.333669	\\
0.50014	0.3341907	\\
0.50995	0.3427668	\\
0.51976	0.3573551	\\
0.52958	0.3716216	\\
0.5394	0.3930128	\\
0.54923	0.4107925	\\
0.55907	0.4219325	\\
0.5689	0.4267659	\\
0.57874	0.4357016	\\
0.58858	0.4563683	\\
0.59843	0.4758185	\\
0.60827	0.4861796	\\
0.6181101	0.495466	\\
0.62796	0.5069329	\\
0.6378	0.5205316	\\
0.6476501	0.5312701	\\
0.6574901	0.5379845	\\
0.6643	0.5406979	\\
0.66733	0.5413015	\\
0.67387	0.5422365	\\
0.67717	0.5427268	\\
0.68344	0.5436006	\\
0.687	0.5449055	\\
0.6930201	0.547013	\\
0.70259	0.5506788	\\
0.7121699	0.5576551	\\
0.72175	0.566721	\\
0.7313399	0.5784477	\\
0.74092	0.5881019	\\
0.75051	0.5980889	\\
0.76009	0.6054619	\\
0.76968	0.6123885	\\
0.7792699	0.6178403	\\
0.78887	0.6213468	\\
0.79846	0.6225149	\\
0.80805	0.6248602	\\
0.81765	0.6256014	\\
0.82725	0.6244624	\\
0.83685	0.6212478	\\
0.84645	0.6193914	\\
0.85605	0.6201775	\\
0.86565	0.6208542	\\
0.87525	0.6192729	\\
0.88485	0.616729	\\
0.89446	0.6143125	\\
0.90406	0.6098198	\\
0.9136699	0.6121957	\\
0.9232699	0.6085592	\\
0.9328799	0.6072584	\\
0.94249	0.6024489	\\
0.95209	0.6001355	\\
0.9617	0.6011728	\\
0.97131	0.5946245	\\
0.98092	0.5937185	\\
0.99053	0.5874235	\\
1.00013	0.5825171	\\
1.00974	0.5766792	\\
1.01935	0.5681627	\\
1.02896	0.5617374	\\
1.03857	0.5522949	\\
1.04818	0.5418453	\\
1.05779	0.5326936	\\
1.06739	0.520736	\\
1.077	0.5098917	\\
1.08661	0.4974543	\\
1.09621	0.486766	\\
1.10582	0.4735703	\\
1.11543	0.4619937	\\
1.12503	0.4494812	\\
1.13463	0.4371196	\\
1.14424	0.4269221	\\
1.15384	0.4152807	\\
1.16344	0.4037496	\\
1.17304	0.3936661	\\
1.18264	0.384909	\\
1.19224	0.3756896	\\
1.20184	0.3675013	\\
1.21143	0.3593061	\\
1.22103	0.3526334	\\
1.23062	0.3469542	\\
1.24022	0.3412218	\\
1.24981	0.3357779	\\
1.25236	0.3348396	\\
1.2594	0.3314461	\\
1.26232	0.330259	\\
1.26899	0.3285105	\\
1.27228	0.3272768	\\
1.28225	0.324035	\\
1.29221	0.3215631	\\
1.30217	0.3213207	\\
1.31213	0.3210861	\\
1.3221	0.3210949	\\
1.33206	0.3224489	\\
1.34202	0.3235626	\\
1.35198	0.3263645	\\
1.36194	0.3290365	\\
1.3719	0.3342334	\\
1.38186	0.3389456	\\
1.39182	0.3432077	\\
1.40178	0.347449	\\
1.41174	0.3521185	\\
1.4217	0.3571217	\\
1.43166	0.3627351	\\
1.44162	0.366626	\\
1.45158	0.3718579	\\
1.46154	0.3765809	\\
1.4715	0.380181	\\
1.48145	0.3815656	\\
1.49141	0.3851953	\\
1.50137	0.3867568	\\
1.51133	0.3868329	\\
1.52128	0.3883291	\\
1.53124	0.3871353	\\
1.5412	0.3865951	\\
1.55115	0.3867709	\\
1.56111	0.3873178	\\
1.57106	0.3842147	\\
1.58102	0.3828069	\\
1.59097	0.3808818	\\
1.60093	0.3798005	\\
1.61088	0.3783997	\\
1.62084	0.3764839	\\
1.63079	0.373718	\\
1.64074	0.3731477	\\
1.6507	0.3718443	\\
1.66065	0.3706931	\\
1.6706	0.3696057	\\
1.68056	0.3695776	\\
1.69051	0.3658628	\\
1.70046	0.3719226	\\
1.71041	0.3711594	\\
1.72036	0.3683912	\\
1.73031	0.3654034	\\
1.74027	0.3689502	\\
1.75022	0.37201	\\
1.76017	0.3732105	\\
1.77012	0.3746089	\\
1.78007	0.3758151	\\
1.79002	0.3763802	\\
1.79997	0.3809371	\\
1.80992	0.3829532	\\
1.81986	0.3833567	\\
1.82981	0.3857709	\\
1.83976	0.3876771	\\
1.84971	0.3890994	\\
1.85966	0.3910904	\\
1.8696	0.391494	\\
1.87955	0.3934492	\\
1.8799	0.393446	\\
1.88995	0.395266	\\
1.9	0.3966554	\\
1.91005	0.39827	\\
1.92009	0.3996474	\\
1.93014	0.4002786	\\
1.94018	0.4008698	\\
1.95021	0.4005705	\\
1.96025	0.4037664	\\
1.97028	0.404381	\\
1.98031	0.40322	\\
1.99034	0.4030841	\\
2.00036	0.4057116	\\
2.01038	0.405645	\\
2.0204	0.4042443	\\
2.03042	0.4030269	\\
2.04043	0.4011154	\\
2.05045	0.4022201	\\
2.06045	0.4024649	\\
2.07046	0.4001479	\\
2.08047	0.3981996	\\
2.09047	0.4004472	\\
2.10047	0.4042449	\\
2.11046	0.4004675	\\
2.12046	0.3957573	\\
2.13045	0.3958023	\\
2.14043	0.3962625	\\
2.15042	0.3947999	\\
2.1604	0.3943802	\\
2.17038	0.3932104	\\
2.18036	0.3877656	\\
2.19034	0.3834942	\\
2.20031	0.3835827	\\
2.21028	0.3835401	\\
2.22025	0.3853095	\\
2.23022	0.3837762	\\
2.24018	0.3796293	\\
2.25014	0.3827013	\\
2.2601	0.3826746	\\
2.27005	0.3783951	\\
2.28	0.3792498	\\
2.28995	0.3765942	\\
2.2999	0.3766386	\\
2.30985	0.3786058	\\
2.31979	0.3830388	\\
2.32973	0.3813761	\\
2.33966	0.3822824	\\
2.3496	0.3852859	\\
2.35953	0.3811757	\\
2.36946	0.3844611	\\
2.37939	0.3854056	\\
2.38931	0.3868988	\\
2.39923	0.3860728	\\
2.40915	0.3885816	\\
2.41907	0.3923764	\\
2.42898	0.3934911	\\
2.43889	0.3931252	\\
2.4488	0.3932894	\\
2.45871	0.3946996	\\
2.46861	0.397598	\\
2.47851	0.4017066	\\
2.48841	0.4058098	\\
2.49831	0.4086027	\\
2.5082	0.4095983	\\
};
\addplot [color=red,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{
0.38315	0.04778193	\\
0.39284	0.07441531	\\
0.40254	0.1213681	\\
0.41225	0.1720512	\\
0.42198	0.1866577	\\
0.43171	0.1661929	\\
0.44146	0.178845	\\
0.45122	0.2323806	\\
0.46099	0.2865687	\\
0.47076	0.325123	\\
0.48055	0.3558811	\\
0.49034	0.3849504	\\
0.50014	0.4137306	\\
0.50995	0.4426572	\\
0.51976	0.4736752	\\
0.52958	0.5053759	\\
0.5394	0.5365965	\\
0.54923	0.5658097	\\
0.55907	0.5930166	\\
0.5689	0.6154169	\\
0.57874	0.6317225	\\
0.58858	0.6435479	\\
0.59843	0.6528676	\\
0.60827	0.6615896	\\
0.6181101	0.6714565	\\
0.62796	0.6813381	\\
0.6378	0.6908224	\\
0.6476501	0.7003575	\\
0.6574901	0.7108281	\\
0.6643	0.7189272	\\
0.66733	0.7226698	\\
0.67387	0.7307769	\\
0.67717	0.7348387	\\
0.68344	0.7419616	\\
0.687	0.7452388	\\
0.6930201	0.7498094	\\
0.70259	0.7531636	\\
0.7121699	0.752416	\\
0.72175	0.7474074	\\
0.7313399	0.7382758	\\
0.74092	0.7260032	\\
0.75051	0.7107348	\\
0.76009	0.6951703	\\
0.76968	0.6797088	\\
0.7792699	0.6637875	\\
0.78887	0.6479099	\\
0.79846	0.6336708	\\
0.80805	0.619841	\\
0.81765	0.6067423	\\
0.82725	0.5960779	\\
0.83685	0.5863221	\\
0.84645	0.5768138	\\
0.85605	0.5695488	\\
0.86565	0.5613001	\\
0.87525	0.5546123	\\
0.88485	0.5512307	\\
0.89446	0.5497544	\\
0.90406	0.5483925	\\
0.9136699	0.5482969	\\
0.9232699	0.5467326	\\
0.9328799	0.5505319	\\
0.94249	0.5502957	\\
0.95209	0.5542337	\\
0.9617	0.5595886	\\
0.97131	0.5646024	\\
0.98092	0.5710503	\\
0.99053	0.5798926	\\
1.00013	0.5856466	\\
1.00974	0.5939617	\\
1.01935	0.5993686	\\
1.02896	0.6078951	\\
1.03857	0.6146095	\\
1.04818	0.6248788	\\
1.05779	0.6302447	\\
1.06739	0.6380304	\\
1.077	0.6438781	\\
1.08661	0.6494932	\\
1.09621	0.6578147	\\
1.10582	0.6620419	\\
1.11543	0.6677065	\\
1.12503	0.6731266	\\
1.13463	0.6807646	\\
1.14424	0.6859728	\\
1.15384	0.6914782	\\
1.16344	0.6979187	\\
1.17304	0.7037036	\\
1.18264	0.7108806	\\
1.19224	0.7185099	\\
1.20184	0.7243137	\\
1.21143	0.7317774	\\
1.22103	0.7391321	\\
1.23062	0.7453801	\\
1.24022	0.7519616	\\
1.24981	0.7595885	\\
1.25236	0.7613933	\\
1.2594	0.7659621	\\
1.26232	0.7680506	\\
1.26899	0.7722999	\\
1.27228	0.7744614	\\
1.28225	0.7826451	\\
1.29221	0.7909284	\\
1.30217	0.7976421	\\
1.31213	0.8044207	\\
1.3221	0.8110023	\\
1.33206	0.8201182	\\
1.34202	0.8267098	\\
1.35198	0.8303844	\\
1.36194	0.832985	\\
1.3719	0.8375636	\\
1.38186	0.8422044	\\
1.39182	0.845258	\\
1.40178	0.8447426	\\
1.41174	0.8404635	\\
1.4217	0.8294194	\\
1.43166	0.8120817	\\
1.44162	0.7960439	\\
1.45158	0.7673913	\\
1.46154	0.7488444	\\
1.4715	0.7543565	\\
1.48145	0.7518714	\\
1.49141	0.7487363	\\
1.50137	0.7467024	\\
1.51133	0.7479389	\\
1.52128	0.7532105	\\
1.53124	0.7547438	\\
1.5412	0.7550356	\\
1.55115	0.7614041	\\
1.56111	0.7758576	\\
1.57106	0.7891675	\\
1.58102	0.7975358	\\
1.59097	0.8048322	\\
1.60093	0.8099244	\\
1.61088	0.8142589	\\
1.62084	0.813841	\\
1.63079	0.8139977	\\
1.64074	0.8184664	\\
1.6507	0.8241498	\\
1.66065	0.825879	\\
1.6706	0.8259525	\\
1.68056	0.8275787	\\
1.69051	0.8300319	\\
1.70046	0.8330622	\\
1.71041	0.8314033	\\
1.72036	0.8290989	\\
1.73031	0.8277809	\\
1.74027	0.8253087	\\
1.75022	0.8268427	\\
1.76017	0.8230402	\\
1.77012	0.8184637	\\
1.78007	0.816358	\\
1.79002	0.8142964	\\
1.79997	0.8076894	\\
1.80992	0.8021458	\\
1.81986	0.7947382	\\
1.82981	0.7838033	\\
1.83976	0.7599329	\\
1.84971	0.7354346	\\
1.85966	0.7311349	\\
1.8696	0.7478139	\\
1.87955	0.7646466	\\
1.8799	0.7647343	\\
1.88995	0.7626091	\\
1.9	0.7490759	\\
1.91005	0.7291778	\\
1.92009	0.7020534	\\
1.93014	0.6737998	\\
1.94018	0.6627752	\\
1.95021	0.655683	\\
1.96025	0.6437672	\\
1.97028	0.6286842	\\
1.98031	0.6091396	\\
1.99034	0.5811899	\\
2.00036	0.5517714	\\
2.01038	0.538379	\\
2.0204	0.5359989	\\
2.03042	0.5386055	\\
2.04043	0.5399017	\\
2.05045	0.5380162	\\
2.06045	0.5348795	\\
2.07046	0.5303048	\\
2.08047	0.5239749	\\
2.09047	0.510205	\\
2.10047	0.4933994	\\
2.11046	0.4816292	\\
2.12046	0.4800617	\\
2.13045	0.4923197	\\
2.14043	0.5074829	\\
2.15042	0.5170078	\\
2.1604	0.5261284	\\
2.17038	0.5309689	\\
2.18036	0.5366174	\\
2.19034	0.5452217	\\
2.20031	0.5546711	\\
2.21028	0.5636519	\\
2.22025	0.5698624	\\
2.23022	0.5702912	\\
2.24018	0.5563138	\\
2.25014	0.5266365	\\
2.2601	0.5033171	\\
2.27005	0.5164582	\\
2.28	0.5490833	\\
2.28995	0.5725216	\\
2.2999	0.6022545	\\
2.30985	0.6319752	\\
2.31979	0.6388788	\\
2.32973	0.6430185	\\
2.33966	0.6448212	\\
2.3496	0.6426858	\\
2.35953	0.6333159	\\
2.36946	0.6220277	\\
2.37939	0.6076578	\\
2.38931	0.5924886	\\
2.39923	0.5824381	\\
2.40915	0.5730569	\\
2.41907	0.5637407	\\
2.42898	0.5533282	\\
2.43889	0.5417069	\\
2.4488	0.5290579	\\
2.45871	0.5160445	\\
2.46861	0.5035033	\\
2.47851	0.4921806	\\
2.48841	0.4826556	\\
2.49831	0.4754836	\\
2.5082	0.471016	\\
};
\addplot [color=green,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{
0.38315	0.1769087	\\
0.39284	0.1809447	\\
0.40254	0.1827152	\\
0.41225	0.1877936	\\
0.42198	0.1971201	\\
0.43171	0.2055847	\\
0.44146	0.2109977	\\
0.45122	0.2134524	\\
0.46099	0.2208973	\\
0.47076	0.2311812	\\
0.48055	0.2434	\\
0.49034	0.2508813	\\
0.50014	0.2569588	\\
0.50995	0.2629739	\\
0.51976	0.262606	\\
0.52958	0.2585089	\\
0.5394	0.2559834	\\
0.54923	0.253226	\\
0.55907	0.249227	\\
0.5689	0.2444857	\\
0.57874	0.2397615	\\
0.58858	0.233851	\\
0.59843	0.2285677	\\
0.60827	0.2228337	\\
0.6181101	0.2177463	\\
0.62796	0.2116863	\\
0.6378	0.205825	\\
0.6476501	0.2009914	\\
0.6574901	0.198497	\\
0.6643	0.1959891	\\
0.66733	0.1943751	\\
0.67387	0.1915061	\\
0.67717	0.1905817	\\
0.68344	0.1894854	\\
0.687	0.1889988	\\
0.6930201	0.1878322	\\
0.70259	0.1861807	\\
0.7121699	0.1856607	\\
0.72175	0.1867547	\\
0.7313399	0.1886884	\\
0.74092	0.1899395	\\
0.75051	0.1921216	\\
0.76009	0.1957284	\\
0.76968	0.2011423	\\
0.7792699	0.2060242	\\
0.78887	0.2119761	\\
0.79846	0.2164969	\\
0.80805	0.2161229	\\
0.81765	0.2157412	\\
0.82725	0.2106165	\\
0.83685	0.2130257	\\
0.84645	0.215701	\\
0.85605	0.2101656	\\
0.86565	0.2072307	\\
0.87525	0.2088693	\\
0.88485	0.204686	\\
0.89446	0.1999924	\\
0.90406	0.2066479	\\
0.9136699	0.2002059	\\
0.9232699	0.1961409	\\
0.9328799	0.2026921	\\
0.94249	0.2048797	\\
0.95209	0.2057713	\\
0.9617	0.2054935	\\
0.97131	0.2117367	\\
0.98092	0.2103297	\\
0.99053	0.2101848	\\
1.00013	0.2112889	\\
1.00974	0.2129127	\\
1.01935	0.2107157	\\
1.02896	0.2090513	\\
1.03857	0.2066111	\\
1.04818	0.209802	\\
1.05779	0.2072724	\\
1.06739	0.2089072	\\
1.077	0.214795	\\
1.08661	0.2103422	\\
1.09621	0.2107989	\\
1.10582	0.214553	\\
1.11543	0.2165477	\\
1.12503	0.2175139	\\
1.13463	0.2211496	\\
1.14424	0.2234274	\\
1.15384	0.2219136	\\
1.16344	0.2265599	\\
1.17304	0.2313497	\\
1.18264	0.2339068	\\
1.19224	0.2402615	\\
1.20184	0.2409848	\\
1.21143	0.2466806	\\
1.22103	0.2557889	\\
1.23062	0.2576602	\\
1.24022	0.2609213	\\
1.24981	0.2706543	\\
1.25236	0.2715831	\\
1.2594	0.2755477	\\
1.26232	0.2779667	\\
1.26899	0.279818	\\
1.27228	0.2787303	\\
1.28225	0.2834469	\\
1.29221	0.2924154	\\
1.30217	0.3005776	\\
1.31213	0.3060375	\\
1.3221	0.3107146	\\
1.33206	0.3162676	\\
1.34202	0.3229736	\\
1.35198	0.3272856	\\
1.36194	0.3241685	\\
1.3719	0.3226594	\\
1.38186	0.278139	\\
1.39182	0.2608793	\\
1.40178	0.2787263	\\
1.41174	0.3194495	\\
1.4217	0.3439192	\\
1.43166	0.3590672	\\
1.44162	0.3711343	\\
1.45158	0.3792465	\\
1.46154	0.3871623	\\
1.4715	0.3969432	\\
1.48145	0.4025942	\\
1.49141	0.4073579	\\
1.50137	0.4111197	\\
1.51133	0.4167778	\\
1.52128	0.4242797	\\
1.53124	0.4328685	\\
1.5412	0.4350327	\\
1.55115	0.4434362	\\
1.56111	0.4477619	\\
1.57106	0.4530285	\\
1.58102	0.4596178	\\
1.59097	0.4629393	\\
1.60093	0.4702321	\\
1.61088	0.4694284	\\
1.62084	0.4725631	\\
1.63079	0.4777946	\\
1.64074	0.4839067	\\
1.6507	0.4854099	\\
1.66065	0.4897845	\\
1.6706	0.4943049	\\
1.68056	0.4939026	\\
1.69051	0.4952048	\\
1.70046	0.4992687	\\
1.71041	0.5045707	\\
1.72036	0.5047536	\\
1.73031	0.5088643	\\
1.74027	0.5113094	\\
1.75022	0.5108684	\\
1.76017	0.5109379	\\
1.77012	0.5111499	\\
1.78007	0.5193608	\\
1.79002	0.5176162	\\
1.79997	0.515048	\\
1.80992	0.5151379	\\
1.81986	0.5188062	\\
1.82981	0.5182286	\\
1.83976	0.5215399	\\
1.84971	0.5192248	\\
1.85966	0.520552	\\
1.8696	0.5208639	\\
1.87955	0.5120298	\\
1.8799	0.5120515	\\
1.88995	0.5027372	\\
1.9	0.4912246	\\
1.91005	0.4788225	\\
1.92009	0.4611662	\\
1.93014	0.4579195	\\
1.94018	0.4507516	\\
1.95021	0.4407264	\\
1.96025	0.4348877	\\
1.97028	0.4311694	\\
1.98031	0.4246269	\\
1.99034	0.423851	\\
2.00036	0.4347562	\\
2.01038	0.4476917	\\
2.0204	0.4559449	\\
2.03042	0.4715239	\\
2.04043	0.485361	\\
2.05045	0.4911444	\\
2.06045	0.5025473	\\
2.07046	0.4993047	\\
2.08047	0.4867129	\\
2.09047	0.4703338	\\
2.10047	0.4595735	\\
2.11046	0.459866	\\
2.12046	0.459795	\\
2.13045	0.4632075	\\
2.14043	0.4629576	\\
2.15042	0.4669235	\\
2.1604	0.4800138	\\
2.17038	0.4883398	\\
2.18036	0.4861402	\\
2.19034	0.4841946	\\
2.20031	0.4819393	\\
2.21028	0.4746192	\\
2.22025	0.4509922	\\
2.23022	0.3987513	\\
2.24018	0.3520039	\\
2.25014	0.334181	\\
2.2601	0.3211386	\\
2.27005	0.3027251	\\
2.28	0.2690618	\\
2.28995	0.2344509	\\
2.2999	0.2132189	\\
2.30985	0.1818498	\\
2.31979	0.1630742	\\
2.32973	0.1797703	\\
2.33966	0.2153774	\\
2.3496	0.2550501	\\
2.35953	0.2821737	\\
2.36946	0.2754843	\\
2.37939	0.2550208	\\
2.38931	0.2542379	\\
2.39923	0.259338	\\
2.40915	0.2489342	\\
2.41907	0.2331479	\\
2.42898	0.2290973	\\
2.43889	0.2309865	\\
2.4488	0.2299271	\\
2.45871	0.2257321	\\
2.46861	0.2213449	\\
2.47851	0.2182801	\\
2.48841	0.2154628	\\
2.49831	0.2115579	\\
2.5082	0.206885	\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{
0.38315	0.2271469	\\
0.39284	0.2707462	\\
0.40254	0.3175705	\\
0.41225	0.3104956	\\
0.42198	0.3019563	\\
0.43171	0.3124222	\\
0.44146	0.3151947	\\
0.45122	0.3334307	\\
0.46099	0.3453035	\\
0.47076	0.3511074	\\
0.48055	0.3609056	\\
0.49034	0.3577643	\\
0.50014	0.3550185	\\
0.50995	0.3519359	\\
0.51976	0.3516209	\\
0.52958	0.3541651	\\
0.5394	0.3563365	\\
0.54923	0.3604234	\\
0.55907	0.3672118	\\
0.5689	0.3757701	\\
0.57874	0.3846661	\\
0.58858	0.3945194	\\
0.59843	0.4069923	\\
0.60827	0.4196075	\\
0.6181101	0.4329721	\\
0.62796	0.445781	\\
0.6378	0.4588518	\\
0.6476501	0.4721134	\\
0.6574901	0.4865757	\\
0.6643	0.497589	\\
0.66733	0.5019276	\\
0.67387	0.5129675	\\
0.67717	0.5187315	\\
0.68344	0.5283569	\\
0.687	0.5343004	\\
0.6930201	0.5442235	\\
0.70259	0.5599359	\\
0.7121699	0.5757337	\\
0.72175	0.5913445	\\
0.7313399	0.6062675	\\
0.74092	0.6187184	\\
0.75051	0.6301866	\\
0.76009	0.6391553	\\
0.76968	0.647808	\\
0.7792699	0.6524516	\\
0.78887	0.6537388	\\
0.79846	0.6467904	\\
0.80805	0.6365454	\\
0.81765	0.620279	\\
0.82725	0.5936006	\\
0.83685	0.5329311	\\
0.84645	0.5110908	\\
0.85605	0.4800404	\\
0.86565	0.4351058	\\
0.87525	0.39632	\\
0.88485	0.3495266	\\
0.89446	0.3139921	\\
0.90406	0.2746841	\\
0.9136699	0.2402376	\\
0.9232699	0.2151607	\\
0.9328799	0.1889238	\\
0.94249	0.1669993	\\
0.95209	0.1441352	\\
0.9617	0.1306841	\\
0.97131	0.1168836	\\
0.98092	0.1069671	\\
0.99053	0.09591893	\\
1.00013	0.09115718	\\
1.00974	0.08290723	\\
1.01935	0.07756162	\\
1.02896	0.07312209	\\
1.03857	0.06991816	\\
1.04818	0.06712138	\\
1.05779	0.06555898	\\
1.06739	0.06263269	\\
1.077	0.06013303	\\
1.08661	0.05795165	\\
1.09621	0.05655204	\\
1.10582	0.05618112	\\
1.11543	0.05518545	\\
1.12503	0.05439153	\\
1.13463	0.05263113	\\
1.14424	0.05255437	\\
1.15384	0.05195423	\\
1.16344	0.05303139	\\
1.17304	0.05078278	\\
1.18264	0.052054	\\
1.19224	0.05286121	\\
1.20184	0.05244142	\\
1.21143	0.05374434	\\
1.22103	0.05301087	\\
1.23062	0.05382545	\\
1.24022	0.05595612	\\
1.24981	0.05677907	\\
1.25236	0.05670321	\\
1.2594	0.05759434	\\
1.26232	0.05861198	\\
1.26899	0.0595227	\\
1.27228	0.05987315	\\
1.28225	0.06270421	\\
1.29221	0.06616308	\\
1.30217	0.06938791	\\
1.31213	0.07177266	\\
1.3221	0.07385778	\\
1.33206	0.08166336	\\
1.34202	0.09027293	\\
1.35198	0.09862015	\\
1.36194	0.1095987	\\
1.3719	0.1205645	\\
1.38186	0.1325049	\\
1.39182	0.1508943	\\
1.40178	0.1663759	\\
1.41174	0.1865103	\\
1.4217	0.2045987	\\
1.43166	0.2247732	\\
1.44162	0.2358931	\\
1.45158	0.2520348	\\
1.46154	0.2774194	\\
1.4715	0.2901428	\\
1.48145	0.2997605	\\
1.49141	0.3055164	\\
1.50137	0.3074054	\\
1.51133	0.3052867	\\
1.52128	0.2993022	\\
1.53124	0.2924721	\\
1.5412	0.2844864	\\
1.55115	0.2778013	\\
1.56111	0.2770785	\\
1.57106	0.271609	\\
1.58102	0.2688178	\\
1.59097	0.2570617	\\
1.60093	0.2483597	\\
1.61088	0.2417566	\\
1.62084	0.2323737	\\
1.63079	0.2238638	\\
1.64074	0.221255	\\
1.6507	0.210248	\\
1.66065	0.1989984	\\
1.6706	0.1895628	\\
1.68056	0.1818677	\\
1.69051	0.1770064	\\
1.70046	0.1733096	\\
1.71041	0.1647458	\\
1.72036	0.1555465	\\
1.73031	0.1506001	\\
1.74027	0.1445079	\\
1.75022	0.1392366	\\
1.76017	0.1356348	\\
1.77012	0.1320115	\\
1.78007	0.129683	\\
1.79002	0.1258547	\\
1.79997	0.119176	\\
1.80992	0.1143689	\\
1.81986	0.1119846	\\
1.82981	0.1110434	\\
1.83976	0.107282	\\
1.84971	0.1008024	\\
1.85966	0.09947314	\\
1.8696	0.09889226	\\
1.87955	0.09506802	\\
1.8799	0.09508821	\\
1.88995	0.09369338	\\
1.9	0.09195399	\\
1.91005	0.08835118	\\
1.92009	0.08764523	\\
1.93014	0.08412027	\\
1.94018	0.0840883	\\
1.95021	0.08521172	\\
1.96025	0.08464334	\\
1.97028	0.08316728	\\
1.98031	0.08090433	\\
1.99034	0.08230549	\\
2.00036	0.08151475	\\
2.01038	0.07815877	\\
2.0204	0.08152135	\\
2.03042	0.07748667	\\
2.04043	0.07628258	\\
2.05045	0.07993618	\\
2.06045	0.07872991	\\
2.07046	0.07371496	\\
2.08047	0.07647936	\\
2.09047	0.07912505	\\
2.10047	0.0779184	\\
2.11046	0.07900513	\\
2.12046	0.07754189	\\
2.13045	0.08051956	\\
2.14043	0.08021987	\\
2.15042	0.08107091	\\
2.1604	0.08289602	\\
2.17038	0.08110674	\\
2.18036	0.0828637	\\
2.19034	0.08414328	\\
2.20031	0.08657584	\\
2.21028	0.0870681	\\
2.22025	0.08770534	\\
2.23022	0.0894726	\\
2.24018	0.08865665	\\
2.25014	0.08741318	\\
2.2601	0.08393244	\\
2.27005	0.08326466	\\
2.28	0.08448514	\\
2.28995	0.08734751	\\
2.2999	0.0776428	\\
2.30985	0.06778843	\\
2.31979	0.07226415	\\
2.32973	0.07784504	\\
2.33966	0.09133749	\\
2.3496	0.1044353	\\
2.35953	0.1066618	\\
2.36946	0.1042377	\\
2.37939	0.1195902	\\
2.38931	0.1396986	\\
2.39923	0.1496731	\\
2.40915	0.1588032	\\
2.41907	0.1688065	\\
2.42898	0.1798923	\\
2.43889	0.1901582	\\
2.4488	0.1977159	\\
2.45871	0.2032219	\\
2.46861	0.208244	\\
2.47851	0.2135639	\\
2.48841	0.218541	\\
2.49831	0.2223923	\\
2.5082	0.224745	\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{
0.38315	0.0775179	\\
0.39284	0.07872315	\\
0.40254	0.08142509	\\
0.41225	0.08227274	\\
0.42198	0.0812734	\\
0.43171	0.08008212	\\
0.44146	0.08039045	\\
0.45122	0.08354993	\\
0.46099	0.08632521	\\
0.47076	0.08808248	\\
0.48055	0.09057242	\\
0.49034	0.09312111	\\
0.50014	0.09586789	\\
0.50995	0.0982639	\\
0.51976	0.100858	\\
0.52958	0.1033615	\\
0.5394	0.1057259	\\
0.54923	0.1076054	\\
0.55907	0.1091261	\\
0.5689	0.1113485	\\
0.57874	0.1134744	\\
0.58858	0.1144463	\\
0.59843	0.1150954	\\
0.60827	0.1152145	\\
0.6181101	0.1152616	\\
0.62796	0.1146399	\\
0.6378	0.113845	\\
0.6476501	0.1134016	\\
0.6574901	0.1123958	\\
0.6643	0.1121168	\\
0.66733	0.1117269	\\
0.67387	0.1104608	\\
0.67717	0.1103	\\
0.68344	0.1104641	\\
0.687	0.1099157	\\
0.6930201	0.1088546	\\
0.70259	0.1087475	\\
0.7121699	0.1083093	\\
0.72175	0.1085969	\\
0.7313399	0.1089031	\\
0.74092	0.1091556	\\
0.75051	0.1110145	\\
0.76009	0.1117422	\\
0.76968	0.1146892	\\
0.7792699	0.1144019	\\
0.78887	0.1170959	\\
0.79846	0.1208412	\\
0.80805	0.1203213	\\
0.81765	0.1208166	\\
0.82725	0.1223201	\\
0.83685	0.1235075	\\
0.84645	0.1260262	\\
0.85605	0.1263978	\\
0.86565	0.1252805	\\
0.87525	0.1225582	\\
0.88485	0.1187537	\\
0.89446	0.1190551	\\
0.90406	0.1217783	\\
0.9136699	0.1211302	\\
0.9232699	0.1254504	\\
0.9328799	0.1218017	\\
0.94249	0.1217123	\\
0.95209	0.1209649	\\
0.9617	0.1222314	\\
0.97131	0.1250249	\\
0.98092	0.1221833	\\
0.99053	0.1236335	\\
1.00013	0.1246536	\\
1.00974	0.1255597	\\
1.01935	0.1252944	\\
1.02896	0.1261812	\\
1.03857	0.1259467	\\
1.04818	0.1266129	\\
1.05779	0.1256299	\\
1.06739	0.1246258	\\
1.077	0.1245257	\\
1.08661	0.1248431	\\
1.09621	0.1253081	\\
1.10582	0.1240028	\\
1.11543	0.1244549	\\
1.12503	0.1249944	\\
1.13463	0.1249582	\\
1.14424	0.1238177	\\
1.15384	0.124239	\\
1.16344	0.1251338	\\
1.17304	0.1265298	\\
1.18264	0.1263617	\\
1.19224	0.1279443	\\
1.20184	0.1275158	\\
1.21143	0.1286998	\\
1.22103	0.1299849	\\
1.23062	0.131577	\\
1.24022	0.1329654	\\
1.24981	0.1339864	\\
1.25236	0.1345964	\\
1.2594	0.1355149	\\
1.26232	0.1357976	\\
1.26899	0.1367033	\\
1.27228	0.1371674	\\
1.28225	0.1393005	\\
1.29221	0.1412456	\\
1.30217	0.1430426	\\
1.31213	0.1454353	\\
1.3221	0.1481539	\\
1.33206	0.1498645	\\
1.34202	0.1509159	\\
1.35198	0.1542439	\\
1.36194	0.1565717	\\
1.3719	0.159211	\\
1.38186	0.1608394	\\
1.39182	0.1622681	\\
1.40178	0.1655502	\\
1.41174	0.1684394	\\
1.4217	0.1725274	\\
1.43166	0.1745012	\\
1.44162	0.1780245	\\
1.45158	0.1804744	\\
1.46154	0.1835355	\\
1.4715	0.1864093	\\
1.48145	0.1896756	\\
1.49141	0.192698	\\
1.50137	0.1959299	\\
1.51133	0.1969863	\\
1.52128	0.2000834	\\
1.53124	0.2049648	\\
1.5412	0.206526	\\
1.55115	0.2106023	\\
1.56111	0.2131509	\\
1.57106	0.215553	\\
1.58102	0.2188578	\\
1.59097	0.2227213	\\
1.60093	0.2247202	\\
1.61088	0.2287251	\\
1.62084	0.2308576	\\
1.63079	0.2343046	\\
1.64074	0.2373244	\\
1.6507	0.2408035	\\
1.66065	0.2439251	\\
1.6706	0.2477185	\\
1.68056	0.2491815	\\
1.69051	0.2527504	\\
1.70046	0.2571823	\\
1.71041	0.2612032	\\
1.72036	0.2639063	\\
1.73031	0.2695034	\\
1.74027	0.2709863	\\
1.75022	0.2735035	\\
1.76017	0.2777671	\\
1.77012	0.2817192	\\
1.78007	0.2846975	\\
1.79002	0.2878049	\\
1.79997	0.290305	\\
1.80992	0.2930274	\\
1.81986	0.2971307	\\
1.82981	0.3017284	\\
1.83976	0.3041047	\\
1.84971	0.3063988	\\
1.85966	0.3121073	\\
1.8696	0.3165137	\\
1.87955	0.3168324	\\
1.8799	0.3168163	\\
1.88995	0.3192603	\\
1.9	0.3231335	\\
1.91005	0.3277758	\\
1.92009	0.3310124	\\
1.93014	0.334892	\\
1.94018	0.339841	\\
1.95021	0.341002	\\
1.96025	0.3462905	\\
1.97028	0.3509535	\\
1.98031	0.3536598	\\
1.99034	0.3551707	\\
2.00036	0.3592374	\\
2.01038	0.3640054	\\
2.0204	0.3709789	\\
2.03042	0.3739755	\\
2.04043	0.3734902	\\
2.05045	0.378943	\\
2.06045	0.3839691	\\
2.07046	0.3847945	\\
2.08047	0.3882048	\\
2.09047	0.3915549	\\
2.10047	0.3969636	\\
2.11046	0.3985272	\\
2.12046	0.4012779	\\
2.13045	0.4093161	\\
2.14043	0.4096718	\\
2.15042	0.4131857	\\
2.1604	0.4159592	\\
2.17038	0.4161951	\\
2.18036	0.4221123	\\
2.19034	0.4226944	\\
2.20031	0.4268751	\\
2.21028	0.4310571	\\
2.22025	0.4319488	\\
2.23022	0.43338	\\
2.24018	0.4358861	\\
2.25014	0.437627	\\
2.2601	0.4404716	\\
2.27005	0.4419986	\\
2.28	0.4459378	\\
2.28995	0.4452641	\\
2.2999	0.4409649	\\
2.30985	0.4351577	\\
2.31979	0.4203266	\\
2.32973	0.4144629	\\
2.33966	0.4151774	\\
2.3496	0.423459	\\
2.35953	0.4292182	\\
2.36946	0.4294484	\\
2.37939	0.4286276	\\
2.38931	0.4265783	\\
2.39923	0.4274406	\\
2.40915	0.4330487	\\
2.41907	0.4407199	\\
2.42898	0.4470015	\\
2.43889	0.4515186	\\
2.4488	0.4546026	\\
2.45871	0.4571156	\\
2.46861	0.4601048	\\
2.47851	0.4640222	\\
2.48841	0.4682449	\\
2.49831	0.4720402	\\
2.5082	0.4747271	\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{
0.38315	0.3669648	\\
0.39284	0.372218	\\
0.40254	0.3781991	\\
0.41225	0.3843571	\\
0.42198	0.3907407	\\
0.43171	0.3980946	\\
0.44146	0.4067385	\\
0.45122	0.416469	\\
0.46099	0.4245583	\\
0.47076	0.4317101	\\
0.48055	0.4387022	\\
0.49034	0.4457692	\\
0.50014	0.4535805	\\
0.50995	0.4607246	\\
0.51976	0.4677873	\\
0.52958	0.4764875	\\
0.5394	0.488578	\\
0.54923	0.5060719	\\
0.55907	0.5310733	\\
0.5689	0.5646899	\\
0.57874	0.6030091	\\
0.58858	0.6346411	\\
0.59843	0.6559938	\\
0.60827	0.6697533	\\
0.6181101	0.6781682	\\
0.62796	0.6852446	\\
0.6378	0.6913011	\\
0.6476501	0.6967431	\\
0.6574901	0.7020106	\\
0.6643	0.7056652	\\
0.66733	0.7074378	\\
0.67387	0.7110941	\\
0.67717	0.7127839	\\
0.68344	0.7164609	\\
0.687	0.7187979	\\
0.6930201	0.7223729	\\
0.70259	0.7299764	\\
0.7121699	0.7355648	\\
0.72175	0.7399068	\\
0.7313399	0.7426451	\\
0.74092	0.7447034	\\
0.75051	0.7467301	\\
0.76009	0.7466511	\\
0.76968	0.7465261	\\
0.7792699	0.7456592	\\
0.78887	0.7448238	\\
0.79846	0.7442744	\\
0.80805	0.7431124	\\
0.81765	0.7414812	\\
0.82725	0.7385092	\\
0.83685	0.737125	\\
0.84645	0.7364979	\\
0.85605	0.7354248	\\
0.86565	0.7364847	\\
0.87525	0.7356833	\\
0.88485	0.7351699	\\
0.89446	0.7402629	\\
0.90406	0.7388874	\\
0.9136699	0.7394143	\\
0.9232699	0.7387409	\\
0.9328799	0.7412901	\\
0.94249	0.7440853	\\
0.95209	0.7435181	\\
0.9617	0.7446296	\\
0.97131	0.7404611	\\
0.98092	0.7387792	\\
0.99053	0.7364061	\\
1.00013	0.7329596	\\
1.00974	0.7327797	\\
1.01935	0.7384192	\\
1.02896	0.744456	\\
1.03857	0.7497176	\\
1.04818	0.7501411	\\
1.05779	0.7499489	\\
1.06739	0.7484293	\\
1.077	0.7495383	\\
1.08661	0.7517133	\\
1.09621	0.7532825	\\
1.10582	0.7557922	\\
1.11543	0.7549251	\\
1.12503	0.7527151	\\
1.13463	0.7497936	\\
1.14424	0.7461233	\\
1.15384	0.743163	\\
1.16344	0.7347437	\\
1.17304	0.721242	\\
1.18264	0.7072789	\\
1.19224	0.6982856	\\
1.20184	0.6841623	\\
1.21143	0.6783618	\\
1.22103	0.6814712	\\
1.23062	0.6774689	\\
1.24022	0.6859869	\\
1.24981	0.7049806	\\
1.25236	0.709868	\\
1.2594	0.7220497	\\
1.26232	0.7247763	\\
1.26899	0.7299076	\\
1.27228	0.7319361	\\
1.28225	0.73565	\\
1.29221	0.7357252	\\
1.30217	0.7352614	\\
1.31213	0.732985	\\
1.3221	0.7278101	\\
1.33206	0.715543	\\
1.34202	0.6981585	\\
1.35198	0.6772348	\\
1.36194	0.6518073	\\
1.3719	0.6241025	\\
1.38186	0.6001689	\\
1.39182	0.5811995	\\
1.40178	0.5654516	\\
1.41174	0.5414438	\\
1.4217	0.5004216	\\
1.43166	0.444436	\\
1.44162	0.3786471	\\
1.45158	0.312683	\\
1.46154	0.281192	\\
1.4715	0.3119204	\\
1.48145	0.3571568	\\
1.49141	0.3816872	\\
1.50137	0.3953813	\\
1.51133	0.4010668	\\
1.52128	0.3959532	\\
1.53124	0.3970189	\\
1.5412	0.4181102	\\
1.55115	0.4492004	\\
1.56111	0.4829859	\\
1.57106	0.515586	\\
1.58102	0.5447472	\\
1.59097	0.5722052	\\
1.60093	0.5990292	\\
1.61088	0.6212118	\\
1.62084	0.6401686	\\
1.63079	0.6558208	\\
1.64074	0.670073	\\
1.6507	0.6836241	\\
1.66065	0.6933726	\\
1.6706	0.6986463	\\
1.68056	0.699415	\\
1.69051	0.6953655	\\
1.70046	0.6834266	\\
1.71041	0.6598381	\\
1.72036	0.6260985	\\
1.73031	0.5820699	\\
1.74027	0.5257532	\\
1.75022	0.4781685	\\
1.76017	0.4514352	\\
1.77012	0.4483894	\\
1.78007	0.4542812	\\
1.79002	0.4662981	\\
1.79997	0.4764105	\\
1.80992	0.4875655	\\
1.81986	0.5027597	\\
1.82981	0.5212889	\\
1.83976	0.5435576	\\
1.84971	0.5623822	\\
1.85966	0.5698771	\\
1.8696	0.5601316	\\
1.87955	0.5286393	\\
1.8799	0.5290142	\\
1.88995	0.4712378	\\
1.9	0.3880044	\\
1.91005	0.3100615	\\
1.92009	0.2680901	\\
1.93014	0.232352	\\
1.94018	0.199368	\\
1.95021	0.1677233	\\
1.96025	0.1382318	\\
1.97028	0.1137245	\\
1.98031	0.09843091	\\
1.99034	0.1060055	\\
2.00036	0.1466794	\\
2.01038	0.199221	\\
2.0204	0.2486279	\\
2.03042	0.2903979	\\
2.04043	0.329034	\\
2.05045	0.3649236	\\
2.06045	0.3902974	\\
2.07046	0.40564	\\
2.08047	0.4080871	\\
2.09047	0.4054934	\\
2.10047	0.4020754	\\
2.11046	0.3999147	\\
2.12046	0.3974364	\\
2.13045	0.3926149	\\
2.14043	0.3909679	\\
2.15042	0.3859977	\\
2.1604	0.3760521	\\
2.17038	0.3655553	\\
2.18036	0.352136	\\
2.19034	0.3381316	\\
2.20031	0.3260358	\\
2.21028	0.3104496	\\
2.22025	0.2980252	\\
2.23022	0.2799063	\\
2.24018	0.2667456	\\
2.25014	0.2622102	\\
2.2601	0.2582368	\\
2.27005	0.2612872	\\
2.28	0.2622529	\\
2.28995	0.2691987	\\
2.2999	0.2828007	\\
2.30985	0.2887705	\\
2.31979	0.2940884	\\
2.32973	0.2996276	\\
2.33966	0.3008741	\\
2.3496	0.2960874	\\
2.35953	0.2865657	\\
2.36946	0.2699879	\\
2.37939	0.2471463	\\
2.38931	0.2273223	\\
2.39923	0.2096892	\\
2.40915	0.1873679	\\
2.41907	0.16492	\\
2.42898	0.1462649	\\
2.43889	0.1323482	\\
2.4488	0.1234035	\\
2.45871	0.1189743	\\
2.46861	0.1183536	\\
2.47851	0.1206548	\\
2.48841	0.1246681	\\
2.49831	0.1291524	\\
2.5082	0.1327725	\\
};
\end{axis}
\end{tikzpicture}%

==> synthetic_rmsSADrmsAAD.tikz <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

\begin{center}% note that \centering uses less vspace...
\begin{tikzpicture}[show background rectangle, tight background] %show background rectangle, 

\begin{axis}[%
name=plot1,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=15,
xmax=45,
xlabel style={yshift=0.25em, font=\small},
xticklabel style={font=\footnotesize},
xlabel={SNR (dB)},
ymin=0,
ymax=0.25,
yticklabel style={font=\footnotesize},
ylabel style={yshift=-0.3em,  font=\small},
ylabel={rmsSAD},
%legend columns=-1,
%legend entries={$\text{MLNMF}$;,$\text{L}_{\text{1/2}}\text{-NMF}$;,$\text{VCA}$},
%legend to name=syntheticLeg,
legend style={draw=black,fill=white,legend cell align=left, font=\footnotesize, mark options={scale=2}},
]
\addplot [color=blue,solid,line width=1pt,mark size=2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
15	0.10590453767967	\\
20	0.0538640312528068	\\
25	0.0333021475841421	\\
30	0.0367763487303866	\\
35	0.0359891688013195	\\
40	0.0347751581165641	\\
45	0.0357307384215763	\\
};
\addlegendentry{MLNMF};

\addplot [color=red,dotted,line width=1pt,mark size=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
15	0.150475408848932	\\
20	0.0992352917924799	\\
25	0.0887563010125809	\\
30	0.0850839503897561	\\
35	0.0826517599094664	\\
40	0.0805193784120333	\\
45	0.0840594545758741	\\
};
\addlegendentry{$\text{L}_{\text{1/2}}\text{-NMF}$};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1pt,mark size=2pt,mark=o,,mark size=2pt,mark options={solid}]
  table[row sep=crcr]{
15	0.167713489438206	\\
20	0.172767435277796	\\
25	0.164925879117054	\\
30	0.161643542282438	\\
35	0.173944955191514	\\
40	0.180254304398925	\\
45	0.163325338137687	\\
};
\addlegendentry{VCA};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}[show background rectangle, tight background] %show background rectangle, 
\begin{axis}[%
name=plot2,
%at=(plot1.right of south east),
%anchor=left of south west,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=15,
xmax=45,
xlabel style={yshift=0.25em, font=\small},
xticklabel style={font=\footnotesize},
xlabel={SNR (dB)},
ymin=0,
ymax=0.7,
yticklabel style={font=\footnotesize},
ylabel style={yshift=-0.3em, font=\small},
ylabel={rmsAAD},
legend style={draw=black,fill=white,legend cell align=left, font=\footnotesize} %, text height=0.35ex}
]
\addplot [color=blue,solid,line width=1pt,mark size=2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
15	0.335746733189388	\\
20	0.198415707894966	\\
25	0.133089513322697	\\
30	0.124303868944505	\\
35	0.132455505955305	\\
40	0.121830738056306	\\
45	0.126954431892322	\\
};
\addlegendentry{MLNMF};

\addplot [color=red,dotted,line width=1pt,mark size=1.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
15	0.48705322337738	\\
20	0.335355245059084	\\
25	0.305940553708276	\\
30	0.27078055089705	\\
35	0.2693405605796	\\
40	0.263741861798504	\\
45	0.25238171981101	\\
};
\addlegendentry{$\text{L}_{\text{1/2}}\text{-NMF}$};

\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1pt,mark size=2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
15	0.521922201011502	\\
20	0.509700361135389	\\
25	0.403648244856564	\\
30	0.474222468094169	\\
35	0.440086151529465	\\
40	0.519957240601344	\\
45	0.481951899103929	\\
};
\addlegendentry{VCA};
\end{axis}
\end{tikzpicture}%
%\ref{syntheticLeg}
\end{center}
